Wonderful varieties of type D

Let G be a complex connected semisimple group, whose simple components have type A or D. We prove that wonderful G-varieties are classified by means of combinatorial objects called spherical systems. This is a generalization of a known result of Luna for groups of type A; thanks to another result of Luna, this implies also the classification of all spherical G-varieties for the groups G we are considering. For these G we also prove the smoothness of the embedding of Demazure.

==> (inline-0) <==
\begin{longtable}{|p{12cm}|}
\caption{Primitive wonderful $G$-varieties with rank at least three for $G$ adjoint of type $\mathsf A$~$\mathsf D$, up to isomorphism.}%caption below table?
\label{T3} \\
\hline
Diagram, $H$, ($C^\circ$, $(L,L)$, $Lie(H^u)$) \makebox[200pt][r]{$G$}\\
\hline
\hline
\endfirsthead
\caption{Primitive wonderful $G$-varieties (continuation).} \\
\hline
Diagram, $H$, ($C^\circ$, $(L,L)$, $Lie(H^u)$) \makebox[200pt][r]{$G$}\\
\hline
\hline
\endhead
\hline
\endfoot

\atcpntpn $\mathbf{ao(n)}$.\makebox[308pt][r]{$SL(n+1)$}\begin{center}
\begin{picture}(7800,900)\multiput(300,900)(5400,0){2}{\usebox{\segm}}\put(2100,900){\usebox{\susp}}\multiput(0,0)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aprime}}}\end{picture}
\end{center}
$SO(n+1)\cdot C_G$ \\
%\begin{center}\begin{picture}(7500,300)\multiput(150,150)(5400,0){2}{\multiput(0,0)(1800,0){2}{\circle{300}}}\thicklines\multiput(300,150)(5400,0){2}{\line(1,0){1500}}\multiput(2100,150)(2350,0){2}{\line(1,0){950}}\multiput(3250,150)(400,0){3}{\line(1,0){200}}\end{picture}\end{center}\\
\hline

\atcpntpn $\mathbf{ac(n)}$, $n\geq3$ odd. \makebox[260pt][r]{$SL(n+1)$} \begin{center}
\begin{picture}(10800,600)\put(0,0){\usebox{\dthree}}\put(3600,300){\usebox{\susp}}\put(7200,0){\usebox{\dthree}}\end{picture}
\end{center} $Sp(n+1)\cdot C_G$\\
%\begin{center}\begin{picture}(11100,300)\multiput(150,150)(7200,0){2}{\multiput(0,0)(3600,0){2}{\circle*{300}}\put(1800,0){\circle{300}}}\thicklines\multiput(300,150)(7200,0){2}{\multiput(0,0)(1800,0){2}{\line(1,0){1500}}}\multiput(3900,150)(2350,0){2}{\line(1,0){950}}\multiput(5050,150)(400,0){3}{\line(1,0){200}}\end{picture}\end{center}\\
\hline

\atcpntpn $\mathbf{aa(p+q+p)}$. \makebox[270pt][r]{$SL(2p+q+1)$}\begin{center}
\begin{picture}(15000,1500)\multiput(300,1200)(10800,0){2}{\usebox{\susp}}\multiput(3900,1200)(5400,0){2}{\usebox{\segm}}\put(5400,900){\usebox{\shortam}}\multiput(300,1200)(14400,0){2}{\circle{600}}\multiput(3900,1200)(7200,0){2}{\circle{600}}
\multiput(3900,900)(7200,0){2}{\line(0,-1){450}}\put(3900,450){\line(1,0){7200}}\multiput(300,900)(14400,0){2}{\line(0,-1){900}}\put(300,0){\line(1,0){14400}}
\end{picture}
\end{center} $S(GL(p+q)\times GL(p+1))$\\
%\begin{center}\begin{picture}(14700,300)\multiput(150,150)(10800,0){2}{\multiput(0,0)(3600,0){2}{\circle{300}}}\multiput(5550,150)(3600,0){2}{\circle*{300}}\thicklines\multiput(3900,150)(5400,0){2}{\line(1,0){1500}}\multiput(300,150)(5400,0){3}{\multiput(0,0)(2350,0){2}{\line(1,0){950}}\multiput(1150,0)(400,0){3}{\line(1,0){200}}}\end{picture}\end{center}\\
\hline

\atcpntpn $\mathbf{aa(p,p)}$. \makebox[294pt][r]{$SL(p+1)\times SL(p+1)$}\\ Localization of $aa(p+q+p)$ in $S\setminus\{\alpha_{p+1},\ldots,\alpha_{p+q}\}$. \\ $SL(p+1)\cdot C_G$, with $SL(p+1)$ embedded diagonally\\
\hline
\atcpntpn $\mathbf{aa^\ast(p+1+p)}$.\makebox[270pt][r]{$SL(2p+2)$} \begin{center}
\begin{picture}(11400,1800)\multiput(300,1500)(7200,0){2}{\usebox{\susp}}\multiput(3900,1500)(1800,0){2}{\usebox{\segm}}\put(5400,600){\usebox{\aprime}}\multiput(300,1500)(10800,0){2}{\circle{600}}\multiput(3900,1500)(3600,0){2}{\circle{600}}\multiput(3900,1200)(3600,0){2}{\line(0,-1){900}}\put(3900,300){\line(1,0){3600}}\multiput(300,1200)(10800,0){2}{\line(0,-1){1200}}\put(300,0){\line(1,0){10800}}\end{picture}
\end{center} $N_G(SL(p+1)\times SL(p+1))$\\
\hline

\atcpntpn $\mathbf{ac^\ast(n)}$, $n\geq3$. \makebox[273pt][r]{$SL(n+1)$}\begin{center}
\begin{picture}(11400,600)\multiput(0,0)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\atwo}}}\put(3900,300){\usebox{\susp}}\multiput(3900,300)(25,25){13}{\circle*{70}}\multiput(4200,600)(2400,0){2}{\multiput(0,0)(300,0){2}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(150,-150)(300,0){2}{\multiput(0,0)(25,25){7}{\circle*{70}}}}\multiput(7500,300)(-25,25){13}{\circle*{70}}\end{picture}
\end{center} $n$ even: $N_G(Sp(n))$. \\ $n$ odd:\\
\begin{tabular}{@{}l@{}p{230pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}
& for $A\in Sp(n-1)$, $c\in GL(1)$, $M_1,M_2\in\C^{n-1}\cong(\C^{n-1})^\ast$, $M_1+M_2=0$.\end{tabular} \vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ax(1+p+1+q+1)}$.\makebox[240pt][r]{$SL(p+q+4)$} \begin{center}
\begin{picture}(15450,2850)\multiput(0,0)(7200,0){2}{\multiput(300,1500)(5400,0){2}{\usebox{\segm}}\put(1800,1200){\usebox{\shortam}}}\multiput(0,600)(7200,0){3}{\usebox{\aone}}\multiput(300,2400)(7200,0){2}{\line(0,1){450}}\put(300,2850){\line(1,0){7200}}\multiput(7500,600)(7200,0){2}{\line(0,-1){300}}\put(7500,300){\line(1,0){7200}}\put(300,600){\line(0,-1){600}}\put(300,0){\line(1,0){15150}}\put(15450,0){\line(0,1){2850}}\put(15450,2850){\line(-1,0){750}}\put(14700,2850){\line(0,-1){450}}\put(600,1900){\put(50,0){\usebox{\toe}}}\put(6600,1900){\put(150,0){\usebox{\tow}}}%\put(7800,700){\put(50,0){\usebox{\toe}}}\put(13800,700){\put(150,0){\usebox{\tow}}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-4pt}{\begin{scriptsize}
$\left(\begin{array}{ccc}
c_1\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{0} & c_2\,A_2 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_3\,A_3 \\
\cline{1-1}
\end{array}\right)$
\end{scriptsize}}
& for $A_1\in SL(p+1)$, $A_2\in SL(2)$, $A_3\in SL(q+1)$, $c_1,c_2,c_3\in GL(1)$, $c_1c_2c_3=1$.\end{tabular} \vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ax(1+p+1,1)}$. \makebox[261pt][r]{$SL(p+3)\times SL(2)$}
Localization of $ax(1+p+1+q+1)$ in $S\setminus\{\alpha_{p+3},\ldots,\alpha_{p+q+2}\}$.

$N_G(SL(p+1)\times SL(2))$, with $SL(2)$ embedded diagonally.\\
\hline

\atcpntpn $\mathbf{ax(1+p+1)}$.\makebox[275pt][r]{$SL(p+3)$}\\ Localization of $ax(1+p+1+q+1)$ in $\{\alpha_1,\ldots,\alpha_{p+2}\}$.\\
\begin{tabular}{@{}l@{}p{150pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c_1\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{0} & c_2 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}} &
for $A_1\in SL(p+1)$, $c_1,c_2\in GL(1)$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ax(1,1,1)}$. \makebox[281pt][r]{$SL(2)\times SL(2)\times SL(2)$}\\ Localization of $ax(1+p+1+q+1)$ in $\{\alpha_1,\alpha_{p+2},\alpha_{p+q+3}\}$. \\$SL(2)\cdot C_G$, with $SL(2)$ embedded diagonally.\\
\hline

%\newpage
\atcpntpn $\mathbf{ay(p+q+p)}$, $p\geq2$.\makebox[243pt][r]{$SL(2p+q+1)$}

\begin{center}
\begin{picture}(22200,4200)\multiput(0,0)(14400,0){2}{\multiput(300,2100)(5400,0){2}{\usebox{\segm}}\put(2100,2100){\usebox{\susp}}\multiput(0,1200)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}%\multiput(600,1300)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(6000,1300){\put(50,0){\usebox{\toe}}}
\multiput(4800,2500)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(1200,2500){\put(150,0){\usebox{\tow}}}}\multiput(7500,2100)(5400,0){2}{\usebox{\segm}}\put(9000,1800){\usebox{\shortam}}\put(7800,2500){\put(50,0){\usebox{\toe}}}\put(13800,2500){\put(150,0){\usebox{\tow}}}\multiput(300,3000)(21600,0){2}{\line(0,1){1200}}\put(300,4200){\line(1,0){21600}}\multiput(2100,3000)(18000,0){2}{\line(0,1){900}}\put(2100,3900){\line(1,0){18000}}\multiput(5700,3000)(10800,0){2}{\line(0,1){600}}\put(5700,3600){\line(1,0){10800}}\multiput(7500,3000)(7200,0){2}{\line(0,1){300}}\put(7500,3300){\line(1,0){7200}}\multiput(300,1200)(19800,0){2}{\line(0,-1){1200}}\put(300,0){\line(1,0){19800}}\put(2100,1200){\line(0,-1){900}}\put(2100,300){\line(1,0){16200}}\multiput(18300,300)(0,300){3}{\line(0,1){150}}\multiput(3900,600)(0,300){2}{\line(0,1){150}}\put(3900,600){\line(1,0){12600}}\put(16500,600){\line(0,1){600}}\multiput(5700,900)(9000,0){2}{\line(0,1){300}}\put(5700,900){\line(1,0){9000}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c_1\,A_1 & 0 & 0 \\
0 & c_2\,A_2 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p+q)$, $A_2\in SL(p+1)$, $c_1,c_2\in GL(1)$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ay(p+q+(p-1))}$, $p\geq2$.\makebox[219pt][r]{$SL(2p+q)$} \\ Localization of $ay(p+q+p)$ in $S\setminus\{\alpha_{2p+q}\}$.\\
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
\ast & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_1 & 0 \\
\multicolumn{1}{|c|}{0} & 0 & c_2\,A_2 \\
\cline{1-1}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p+q-1)$, $A_2\in SL(p)$, $c_1,c_2\in GL(1)$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ay(p,p)}$, $p\geq2$.\makebox[267pt][r]{$SL(p+1)\times SL(p+1)$} \\
Localization of $ay(p+q+p)$ in $S\setminus\{\alpha_{p+1},\ldots,\alpha_{p+q}\}$. \\
\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cc}
c\,A & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & \ast \\
\cline{1-1}
\end{array}\right),
\left(\begin{array}{cc}
c\,A & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{-M} & \ast \\
\cline{1-1}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(p)$, $c\in GL(1)$, $M\in (\C^p)^\ast$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ay(p,(p-1))}$, $p\geq2$. \makebox[239pt][r]{$SL(p+1)\times SL(p)$} \\
Localization of $ay(p,p)$ in $S\setminus\{\alpha^\prime_p\}$. \\
$N_G(SL(p))$, with $SL(p)$ embedded diagonally. \\
\hline

\atcpntpn $\mathbf{ay(n)}$, $n\geq4$ even. \makebox[252pt][r]{$SL(n+1)$} \begin{center}
\begin{picture}(16800,4200)\multiput(0,0)(9000,0){2}{\multiput(300,2100)(5400,0){2}{\usebox{\segm}}\put(2100,2100){\usebox{\susp}}\multiput(0,1200)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}}\put(7500,2100){\usebox{\segm}}%\multiput(600,1300)(5400,0){2}{\multiput(0,0)(1800,0){2}{\put(50,0){\usebox{\toe}}}}\multiput(8400,1300)(5400,0){2}{\multiput(0,0)(1800,0){2}{\put(150,0){\usebox{\tow}}}}
\put(1200,2500){\put(150,0){\usebox{\tow}}}\multiput(4800,2500)(1800,0){2}{\put(150,0){\usebox{\tow}}}\multiput(9600,2500)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(15000,2500){\put(50,0){\usebox{\toe}}}\multiput(300,3000)(9000,0){2}{\line(0,1){1200}}\put(300,4200){\line(1,0){9000}}\multiput(2100,3000)(9000,0){2}{\line(0,1){900}}\put(2100,3900){\line(1,0){7100}}\put(9400,3900){\line(1,0){1700}}\multiput(5700,3000)(9000,0){2}{\line(0,1){600}}\put(5700,3600){\line(1,0){3500}}\put(9400,3600){\line(1,0){1600}}\put(11200,3600){\line(1,0){3500}}\multiput(7500,3000)(9000,0){2}{\line(0,1){300}}\put(7500,3300){\line(1,0){1700}}\put(9400,3300){\line(1,0){1600}}\put(11200,3300){\line(1,0){3400}}\put(14800,3300){\line(1,0){1700}}\multiput(300,1200)(10800,0){2}{\line(0,-1){1200}}\put(300,0){\line(1,0){10800}}\put(2100,1200){\line(0,-1){900}}\put(2100,300){\line(1,0){8900}}\put(11200,300){\line(1,0){1700}}\multiput(12900,300)(0,300){3}{\line(0,1){150}}\multiput(3900,600)(0,300){2}{\line(0,1){150}}\put(3900,600){\line(1,0){7100}}\put(11200,600){\line(1,0){1600}}\put(13000,600){\line(1,0){1700}}\put(14700,600){\line(0,1){600}}\multiput(5700,1200)(10800,0){2}{\line(0,-1){300}}\put(5700,900){\line(1,0){5300}}\put(11200,900){\line(1,0){1600}}\put(13000,900){\line(1,0){1600}}\put(14800,900){\line(1,0){1700}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c\,A & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & 1 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{\!-\!1}\,^t\!\!A^{\!-\!1} \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(n/2)$, $c\in GL(1)$, $M_1,M_2\in(\C^{n/2})^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ay^\sim(p+q+p)}$, $p\geq2$. \makebox[233pt][r]{$SL(2p+q+1)$}
\begin{center}
\begin{picture}(22200,4200)\multiput(0,0)(14400,0){2}{\multiput(300,2100)(5400,0){2}{\usebox{\segm}}\put(2100,2100){\usebox{\susp}}\multiput(0,1200)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}}\multiput(7500,2100)(5400,0){2}{\usebox{\segm}}\put(9000,1800){\usebox{\shortam}}%\multiput(600,1300)(5400,0){2}{\multiput(0,0)(1800,0){2}{\put(50,0){\usebox{\toe}}}}\multiput(13800,1300)(5400,0){2}{\multiput(0,0)(1800,0){2}{\put(150,0){\usebox{\tow}}}}
\put(1200,2500){\put(150,0){\usebox{\tow}}}\multiput(4800,2500)(1800,0){2}{\put(150,0){\usebox{\tow}}}\multiput(15000,2500)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(20400,2500){\put(50,0){\usebox{\toe}}}\multiput(300,3000)(14400,0){2}{\line(0,1){1200}}\put(300,4200){\line(1,0){14400}}\multiput(2100,3000)(14400,0){2}{\line(0,1){900}}\put(2100,3900){\line(1,0){12500}}\put(14800,3900){\line(1,0){1700}}\multiput(5700,3000)(14400,0){2}{\line(0,1){600}}\put(5700,3600){\line(1,0){8900}}\put(14800,3600){\line(1,0){1600}}\put(16600,3600){\line(1,0){3500}}\multiput(7500,3000)(14400,0){2}{\line(0,1){300}}\put(7500,3300){\line(1,0){7100}}\put(14800,3300){\line(1,0){1600}}\put(16600,3300){\line(1,0){3400}}\put(20200,3300){\line(1,0){1700}}\multiput(300,1200)(16200,0){2}{\line(0,-1){1200}}\put(300,0){\line(1,0){16200}}\put(2100,1200){\line(0,-1){900}}\put(2100,300){\line(1,0){14300}}\put(16600,300){\line(1,0){1700}}\multiput(18300,300)(0,300){3}{\line(0,1){150}}\multiput(3900,600)(0,300){2}{\line(0,1){150}}\put(3900,600){\line(1,0){12500}}\put(16600,600){\line(1,0){1600}}\put(18400,600){\line(1,0){1700}}\put(20100,600){\line(0,1){600}}\multiput(5700,1200)(16200,0){2}{\line(0,-1){300}}\put(5700,900){\line(1,0){10700}}\put(16600,900){\line(1,0){1600}}\put(18400,900){\line(1,0){1600}}\put(20200,900){\line(1,0){1700}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1\,A_1 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & \ast & 0 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_2\,A_2 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{\ast} & c_3\,^t\!A_1^{-1} \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p)$, $A_2\in SL(q)$, $c_1,c_2,c_3\in GL(1)$, $c_1^{2p+1}c_2^{2q}c_3^{2p+1}=1$, $M_1,M_2\in(\C^p)^\ast$, $M_1+M_2=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ay^\ast(2+q+2)}$.\makebox[266pt][r]{$SL(q+5)$}
\begin{center}
\begin{picture}(11400,2850)(0,-150)\multiput(300,1200)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\segm}}}\multiput(0,300)(9000,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}\put(3600,900){\usebox{\shortam}}\put(600,1600){\put(50,0){\usebox{\toe}}}\put(10200,1600){\put(150,0){\usebox{\tow}}}%\multiput(2400,400)(7200,0){2}{\put(50,0){\usebox{\toe}}}\multiput(1200,400)(7200,0){2}{\put(150,0){\usebox{\tow}}}
\multiput(300,2100)(9000,0){2}{\line(0,1){600}}\put(300,2700){\line(1,0){9000}}\multiput(2100,2100)(9000,0){2}{\line(0,1){300}}\put(2100,2400){\line(1,0){7100}}\put(9400,2400){\line(1,0){1700}}\multiput(2100,300)(7200,0){2}{\line(0,-1){450}}\put(2100,-150){\line(1,0){7200}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{210pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_2\,A_1 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_3\,A_2 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+1)$, $A_2\in SL(2)$, $c_1,c_2,c_3\in GL(1)$, $c_2^qc_3^3=1$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{1pt}  \\
\hline

%\newpage
\atcpntpn$\mathbf{az^\sim(3+q+3)}$.\makebox[265pt][r]{$SL(q+7)$}

\begin{center}
\begin{picture}(15000,2850)\multiput(0,0)(10800,0){2}{\multiput(300,1350)(1800,0){2}{\usebox{\segm}}\multiput(0,450)(1800,0){3}{\usebox{\aone}}\put(600,1750){\put(50,0){\usebox{\toe}}}\put(3000,1750){\put(150,0){\usebox{\tow}}}%\put(1200,550){\put(150,0){\usebox{\tow}}}\put(2400,550){\put(50,0){\usebox{\toe}}}
}\multiput(3900,1350)(5400,0){2}{\usebox{\segm}}\put(5400,1050){\usebox{\shortam}}%\put(4200,550){\put(50,0){\usebox{\toe}}}\put(10200,550){\put(150,0){\usebox{\tow}}}
\multiput(300,2250)(3600,0){2}{\line(0,1){600}}\put(300,2850){\line(1,0){12600}}\put(12900,2850){\line(0,-1){600}}\put(2100,2250){\line(0,1){300}}\put(2100,2550){\line(1,0){1700}}\put(4000,2550){\line(1,0){8800}}\put(13000,2550){\line(1,0){1700}}\multiput(11100,2550)(3600,0){2}{\line(0,-1){300}}\multiput(2100,450)(10800,0){2}{\line(0,-1){450}}\put(2100,0){\line(1,0){10800}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{155pt}}
\raisebox{-15pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_2\,A_1 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_1^{-1}c_2^2 & 0 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & 0 & c_3\,A_2 & 0 & 0 \\
\cline{3-4}
\multicolumn{1}{|c}{\ast} & \ast & M_3 & \multicolumn{1}{c|}{\ast} & c_1^{-2}c_2^3\,A_1 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{M_4} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2,c_3\in GL(1)$, $c_2^8c_3^q=c_1^3$, $M_1,M_2,M_3,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3+M_4=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{az^\sim(3+q+2)}$. \makebox[261pt][r]{$SL(q+6)$}\\
Localization of $az^\sim(3+q+3)$ in $S\setminus\{\alpha_{q+6}\}$. \\
\begin{tabular}{@{}l@{}p{180pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
\ast & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_2 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & 0 & c_3\,A_2 & 0 \\
\cline{3-4}
\multicolumn{1}{|c}{\ast} & \ast & M_3 & \multicolumn{1}{c|}{\ast} & c_1^{-1}c_2^2\,A_1 \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2,c_3\in GL(1)$, $c_3^6c_3^q=c_1^2$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{az(3,3)}$. \makebox[292pt][r]{$SL(4)\times SL(4)$}\\
Localization of $az^\sim(3+q+3)$ in $\{\alpha_1,\alpha_2,\alpha_3,\ \alpha_{q+4},\alpha_{q+5},\alpha_{q+6}\}$. \\
\begin{tabular}{@{}l@{}p{140pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{-1} \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_4} & c^{-1} \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3+M_4=0$. \end{tabular}\\
\hline

\atcpntpn $\mathbf{az(3,2)}$. \makebox[292pt][r]{$SL(4)\times SL(3)$}\\
Localization of $az(3,3)$ in $S\setminus\{\alpha^\prime_3\}$.\\
\begin{tabular}{@{}l@{}p{180pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c^{-2} & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^2 \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{cc}
c^{-2} & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & c\,A \\
\cline{1-1}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{az(3,1)}$.  \makebox[292pt][r]{$SL(4)\times SL(2)$}\\
Localization of $az(3,3)$ in $S\setminus\{\alpha^\prime_1,\alpha^\prime_3\}$.\\
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{-1} \\
\cline{1-2}
\end{array}\right),
\left(A\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ae_6(6)}$.\makebox[300pt][r]{$SL(7)$}
\begin{center}
\begin{picture}(9600,2850)\multiput(0,0)(5400,0){2}{\multiput(300,1350)(1800,0){2}{\usebox{\segm}}\multiput(0,450)(1800,0){3}{\usebox{\aone}}\put(600,1750){\put(50,0){\usebox{\toe}}}\put(3000,1750){\put(150,0){\usebox{\tow}}}%\put(1200,550){\put(150,0){\usebox{\tow}}}\put(2400,550){\put(50,0){\usebox{\toe}}}
}\put(3900,1350){\usebox{\segm}}%\put(4200,550){\put(50,0){\usebox{\toe}}}\put(4800,550){\put(150,0){\usebox{\tow}}}
\multiput(300,2250)(3600,0){3}{\line(0,1){600}}\put(300,2850){\line(1,0){7200}}\multiput(2100,2250)(3600,0){3}{\line(0,1){300}}\put(2100,2550){\line(1,0){1700}}\put(4000,2550){\line(1,0){3400}}\put(7600,2550){\line(1,0){1700}}\multiput(2100,450)(5400,0){2}{\line(0,-1){450}}\put(2100,0){\line(1,0){5400}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{194pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c_1 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_2\,A & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_1^{-1}c_2^2 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c_1^{-2}c_2^3\,A & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_4} & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c_1,c_2\in GL(1)$, $c_1^7=c_2^{10}$, $M_1,M_2,$ $M_3,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3+M_4=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ae_6(5)}$.\makebox[300pt][r]{$SL(6)$}

Localization of $ae_6(6)$ in $S\setminus\{\alpha_6\}$.

\begin{tabular}{@{}l@{}p{220pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c^{-5} & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^{-2}\,A & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c^4\,A \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$.\end{tabular}\vspace{1pt} \\
\hline

%\newpage
\atcpntpn $\mathbf{ae_7(7)}$.\makebox[300pt][r]{$SL(8)$}
\begin{center}
\begin{picture}(11400,3300)\multiput(300,1500)(1800,0){6}{\usebox{\segm}}\multiput(0,600)(1800,0){7}{\usebox{\aone}}\multiput(600,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(4800,1900){\put(150,0){\usebox{\tow}}}\put(6000,1900){\put(50,0){\usebox{\toe}}}\multiput(8400,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(1200,700)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(4200,700){\put(50,0){\usebox{\toe}}}\put(6600,700){\put(150,0){\usebox{\tow}}}\multiput(7800,700)(1800,0){2}{\put(50,0){\usebox{\toe}}}
\multiput(300,2400)(7200,0){2}{\line(0,1){900}}\put(300,3300){\line(1,0){7200}}\multiput(2100,2400)(3600,0){3}{\line(0,1){600}}\put(2100,3000){\line(1,0){5300}}\put(7600,3000){\line(1,0){1700}}\multiput(3900,2400)(7200,0){2}{\line(0,1){300}}\put(3900,2700){\line(1,0){1700}}\put(5800,2700){\line(1,0){1600}}\put(7600,2700){\line(1,0){1600}}\put(9400,2700){\line(1,0){1700}}\multiput(2100,600)(5400,0){2}{\line(0,-1){600}}\put(2100,0){\line(1,0){5400}}\multiput(3900,600)(5400,0){2}{\line(0,-1){300}}\put(3900,300){\line(1,0){3500}}\put(7600,300){\line(1,0){1700}}\end{picture}
\end{center}

\begin{tabular}{@{}l@{}p{186pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c^3 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{-1}\,^t\!A^{-1} & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c^{-3} \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c\in GL(1)$, $M_1,M_3\in\C^3$, $M_2=M_2^\prime+M_2^{\prime\prime}\in(\Sym^2\C^3)^\ast\oplus(\bigwedge^2\C^3)^\ast$, $\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1+M_2^{\prime\prime}+M_3=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{ae_7(6)}$. \makebox[296pt][r]{$SL(7)$}\\
Localization of $ae_7(7)$ in $S\setminus\{\alpha_7\}$. \\
\begin{tabular}{@{}l@{}p{240pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
\ast & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1\,A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_2\,^t\!A^{-1} \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c_1,c_2\in GL(1)$, $c_1^5c_2^2=1$, $M_1\in\C^3$, $M_2=M_2^\prime+M_2^{\prime\prime}\in(\Sym^2\C^3)^\ast\oplus(\bigwedge^2\C^3)^\ast$, $M_1+M_2^{\prime\prime}=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ae_7(5)}$. \makebox[296pt][r]{$SL(6)$}\\
Localization of $ae_7(7)$ in $S\setminus\{\alpha_1,\alpha_7\}$. \\
\begin{tabular}{@{}l@{}p{260pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\begin{array}{cc}
c\,A & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & c^{-1}\,^t\!A^{-1} \\
\cline{1-1}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in(\Sym^2\C^3)^\ast\oplus(\bigwedge^2\C^3)^\ast$, $M^{\prime\prime}=0$. \end{tabular}\\
\hline

\atcpntpn $\mathbf{af(5)}$. \makebox[301pt][r]{$SL(6)$}
\begin{center}
\begin{picture}(8250,3000)\multiput(300,1500)(1800,0){4}{\usebox{\segm}}\multiput(0,600)(1800,0){5}{\usebox{\aone}}\multiput(600,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}\multiput(3000,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}%\put(1200,700){\put(150,0){\usebox{\tow}}}\multiput(4200,700)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(6600,700){\put(150,0){\usebox{\tow}}}
\multiput(300,2400)(3600,0){2}{\line(0,1){600}}\put(300,3000){\line(1,0){3600}}\multiput(2100,2400)(3600,0){2}{\line(0,1){300}}\put(2100,2700){\line(1,0){1700}}\put(4000,2700){\line(1,0){1700}}\multiput(3900,300)(3600,0){2}{\line(0,1){300}}\put(3900,300){\line(1,0){3600}}\put(300,0){\line(0,1){600}}\put(300,0){\line(1,0){7950}}\put(8250,0){\line(0,1){2850}}\put(8250,2850){\line(-1,0){750}}\put(7500,2850){\line(0,-1){450}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{230pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A_2 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{-1}\,A_1 \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A_1,A_2\in SL(2)$, $c\in GL(1)$, $M_1,M_2\in \C^2\otimes(\C^2)^\ast\cong(\C^2)^\ast\otimes\C^2$, $M_1+M_2=0$.\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{af(4)}$. \makebox[301pt][r]{$SL(5)$}\\
Localization of $af(5)$ in $S\setminus\{\alpha_5\}$.\\
\begin{tabular}{@{}l@{}p{220pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_2^{-4} & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2\,A & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & c_1^{-1}c_2^2 \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in \C^2\cong(\C^2)^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{2pt}\\
\hline\hline

% --------------------------------------- TIPO A D -------------------------------------------------

\atcpntpn $\mathbf{do(p+q)}$, $q\geq3$. \makebox[256pt][r]{$SO(2p+2q)$}\begin{center}
\begin{picture}(15900,2400)\multiput(0,300)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aprime}}}\put(9000,900){\usebox{\GreyCircle}}\multiput(300,1200)(1800,0){2}{\circle*{150}}\multiput(5700,1200)(1800,0){4}{\circle*{150}}\multiput(14700,1200)(1200,1200){2}{\circle*{150}}\put(15900,0){\circle*{150}}\thicklines\put(300,1200){\line(1,0){2250}}\multiput(2100,1200)(9000,0){2}{\usebox{\susp}}\put(5250,1200){\line(1,0){6300}}\put(14250,1200){\line(1,0){450}}\put(14700,1200){\line(1,1){1200}}\put(14700,1200){\line(1,-1){1200}}\end{picture}
\end{center} $S(O(p+1)\times O(2q+p-1))$\\
\hline

\atcpntpn $\mathbf{do(p+2)}$. \makebox[282pt][r]{$SO(2p+4)$}\begin{center}
\begin{picture}(9450,3000)\multiput(0,600)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aprime}}}\multiput(300,1500)(5400,0){2}{\usebox{\segm}}\put(2100,1500){\usebox{\susp}}\put(7500,300){\usebox{\bifurc}}\multiput(8700,300)(0,2400){2}{\circle{600}}\multiput(9000,300)(0,2400){2}{\line(1,0){450}}\put(9450,300){\line(0,1){2400}}\end{picture}
\end{center} $S(O(p+1)\times O(p+3))$\\
\hline

\atcpntpn $\mathbf{do(n)}$. \makebox[299pt][r]{$SO(2n)$}\begin{center}
\begin{picture}(9000,3300)\multiput(0,1200)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aprime}}}\multiput(300,2100)(5400,0){2}{\usebox{\segm}}\put(2100,2100){\usebox{\susp}}\put(7500,900){\usebox{\bifurc}}\multiput(8400,0)(0,2400){2}{\usebox{\aprime}}\end{picture}
\end{center} $N_G(SO(n)\times SO(n))$\\
\hline

\atcpntpn $\mathbf{dc(n)}$, $n$ even. \makebox[269pt][r]{$SO(2n)$}\begin{center}
\begin{picture}(14100,3300)\multiput(0,1800)(7200,0){2}{\usebox{\dthree}}\put(3600,2100){\usebox{\susp}}\put(10800,2100){\usebox{\segm}}\put(12600,900){\usebox{\bifurc}}\put(12300,1800){\usebox{\GreyCircle}}\put(13500,0){\usebox{\aone}}%\multiput(13800,300)(0,1200){2}{\usebox{\tonw}}
\put(13800,1500){\usebox{\tonw}}\end{picture}
\end{center} $GL(n)$\\
\hline

\atcpntpn $\mathbf{dc^\prime(n)}$, $n$ even.  \makebox[266pt][r]{$SO(2n)$}\begin{center}
\begin{picture}(14100,3300)\multiput(0,1800)(7200,0){2}{\usebox{\dthree}}\put(3600,2100){\usebox{\susp}}\put(10800,2100){\usebox{\segm}}\put(12600,900){\usebox{\bifurc}}\put(12300,1800){\usebox{\GreyCircle}}\put(13500,0){\usebox{\aprime}}\end{picture}
\end{center} $N_G(GL(n))$\\
\hline

\atcpntpn $\mathbf{dc(n)}$, $n$ odd. \makebox[272pt][r]{$SO(2n)$}\begin{center}
\begin{picture}(15900,3000)\put(0,1200){\usebox{\dthree}}\put(3600,1500){\usebox{\susp}}\multiput(7200,1200)(3600,0){2}{\usebox{\dthree}}\put(14400,300){\usebox{\bifurc}}\multiput(15600,300)(0,2400){2}{\circle{600}}\thicklines\multiput(15600,300)(0,2000){2}{\line(0,1){400}}\multiput(15600,700)(-200,200){4}{\line(-1,0){200}}\multiput(15400,700)(-200,200){4}{\line(0,1){200}}\multiput(15600,2300)(-200,-200){4}{\line(-1,0){200}}\multiput(15400,2300)(-200,-200){4}{\line(0,-1){200}}\end{picture}
\end{center} $GL(n)$\\
\hline

\atcpntpn $\mathbf{dd(p,p)}$, $p\geq4$. \makebox[262pt][r]{$SO(2p)\times SO(2p)$}\begin{center}
\begin{picture}(18900,4800)\multiput(300,1200)(9900,0){2}{\multiput(0,1200)(5400,0){2}{\usebox{\segm}}\put(1800,1200){\usebox{\susp}}\put(7200,0){\usebox{\bifurc}}\multiput(0,1200)(5400,0){2}{\multiput(0,0)(1800,0){2}{\circle{600}}}\multiput(8400,0)(0,2400){2}{\circle{600}}\put(8400,2700){\line(0,1){900}}\put(7200,1500){\line(0,1){1800}}\put(5400,1500){\line(0,1){1500}}\put(8400,-300){\line(0,-1){900}}\put(1800,900){\line(0,-1){1800}}\put(0,900){\line(0,-1){1500}}}\put(8700,4800){\line(1,0){9900}}\put(7500,4500){\line(1,0){1100}}\put(8800,4500){\line(1,0){8600}}\put(5700,4200){\line(1,0){1700}}\put(7600,4200){\line(1,0){1000}}\put(8800,4200){\line(1,0){6800}}\put(8700,0){\line(1,0){9900}}\put(2100,300){\line(1,0){6500}}\put(8800,300){\line(1,0){3200}}\put(300,600){\line(1,0){1700}}\put(2200,600){\line(1,0){6400}}\put(8800,600){\line(1,0){1400}}\end{picture}
\end{center} $SO(2p)\cdot C_G$, with $SO(2p)$ embedded diagonally.\\
\hline

\atcpntpn $\mathbf{ds^\ast(4)}$. \makebox[296pt][r]{$SO(8)$}\begin{center}
\begin{picture}(3600,3000)\put(300,1500){\usebox{\segm}}\put(2100,300){\usebox{\bifurc}}\put(300,1500){\circle{600}}\multiput(3300,300)(0,2400){2}{\circle{600}}\multiput(300,1500)(25,25){13}{\circle*{70}}\multiput(600,1800)(300,0){5}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(750,1650)(300,0){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(300,1500)(25,-25){13}{\circle*{70}}\multiput(600,1200)(300,0){5}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(750,1350)(300,0){4}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\thicklines\put(3300,2700){\line(-1,0){400}}\multiput(2900,2700)(-200,-200){5}{\line(0,-1){200}}\multiput(2900,2500)(-200,-200){4}{\line(-1,0){200}}\multiput(2100,1700)(-30,-10){5}{\line(-1,0){30}}\put(3300,300){\line(-1,0){400}}\multiput(2900,300)(-200,200){5}{\line(0,1){200}}\multiput(2900,500)(-200,200){4}{\line(-1,0){200}}\multiput(2100,1300)(-30,10){5}{\line(-1,0){30}}\multiput(3300,300)(0,2000){2}{\line(0,1){400}}\multiput(3300,700)(-200,200){4}{\line(-1,0){200}}\multiput(3100,700)(-200,200){4}{\line(0,1){200}}\multiput(3300,2300)(-200,-200){4}{\line(-1,0){200}}\multiput(3100,2300)(-200,-200){4}{\line(0,-1){200}}\end{picture}
\end{center}$G_2\cdot C_{SO(8)}$\\
\hline

\atcpntpn $\mathbf{dc^\ast(n)}$ \makebox[300pt][r]{$SO(2n)$} \begin{center}
\begin{picture}(10800,3000)\multiput(0,1200)(1800,0){2}{\usebox{\atwo}}\put(7200,1200){\usebox{\atwo}}\put(3900,1500){\usebox{\susp}}\put(9300,300){\usebox{\bifurc}}\multiput(10500,300)(0,2400){2}{\circle{600}}\multiput(3900,1500)(25,25){13}{\circle*{70}}\multiput(4200,1800)(2400,0){2}{\multiput(0,0)(300,0){2}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(150,-150)(300,0){2}{\multiput(0,0)(25,25){7}{\circle*{70}}}}\multiput(7500,1500)(-25,25){13}{\circle*{70}}\thicklines\put(9300,1500){\line(0,1){400}}\multiput(9300,1900)(200,200){4}{\line(1,0){200}}\multiput(9500,1900)(200,200){4}{\line(0,1){200}}\put(10500,2700){\line(-1,0){400}}\put(9300,1500){\line(1,0){400}}\multiput(9700,1500)(200,-200){4}{\line(0,-1){200}}\multiput(9700,1300)(200,-200){4}{\line(1,0){200}}\put(10500,300){\line(0,1){400}}\end{picture}
\end{center}
$n$ odd:

\begin{tabular}{cc}
\begin{scriptsize}
$\left(\begin{array}{cccc}
c\,A & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{-M} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize} & for $A\in Sp(n-1)$, $c\in GL(1)$, $M\in(\C^{n-1})^\ast$.\end{tabular}\vspace{2pt}

$n$ even:

\begin{tabular}{@{}l@{}p{220pt}}
\raisebox{-6pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}} &
for $A\in Sp(n-2)$, $c\in GL(1)$, $M_1,M_2,M_3\in \C^{n-2}\cong(\C^{n-2})^\ast$, $M_1+M_2+M_3=0$.\end{tabular}
\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy(p,p)}$, $p\geq4$. \makebox[262pt][r]{$SO(2p)\times SO(2p)$}
\begin{center}
\begin{picture}(20550,8100)\multiput(0,1200)(10500,0){2}{\multiput(300,2700)(5400,0){2}{\usebox{\segm}}\put(2100,2700){\usebox{\susp}}\put(7500,900){\usebox{\longbifurc}}\multiput(0,1800)(5400,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}\multiput(9000,0)(0,3600){2}{\usebox{\aone}}\put(9300,5100){\usebox{\tosw}}\put(9300,1500){\usebox{\tonw}}%\put(7500,2100){\usebox{\tone}}\put(7500,2100){\usebox{\tose}}\multiput(600,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(6000,1900){\put(50,0){\usebox{\toe}}}
\multiput(1200,3100)(3600,0){2}{\put(150,0){\usebox{\tow}}}\put(6600,3100){\put(150,0){\usebox{\tow}}}}\multiput(9600,2700)(0,3600){2}{\line(1,0){450}}\put(10050,2700){\line(0,1){3600}}\put(10050,4500){\line(1,0){450}}\multiput(7500,4800)(5100,0){2}{\line(0,1){2100}}\put(7500,6900){\line(1,0){5100}}\put(5700,4800){\line(0,1){2400}}\put(5700,7200){\line(1,0){8700}}\multiput(14400,7200)(0,-300){4}{\line(0,-1){150}}\multiput(3900,7500)(0,-300){4}{\line(0,-1){150}}\put(3900,7500){\line(1,0){12300}}\put(16200,4800){\line(0,1){2700}}\multiput(2100,4800)(15900,0){2}{\line(0,1){3000}}\put(2100,7800){\line(1,0){15900}}\put(300,4800){\line(0,1){3300}}\put(300,8100){\line(1,0){20250}}\put(20550,8100){\line(0,-1){5400}}\multiput(20550,2700)(0,3600){2}{\line(-1,0){450}}\multiput(7500,3000)(3300,0){2}{\line(0,-1){2100}}\put(7500,900){\line(1,0){3300}}\multiput(5700,3000)(6900,0){2}{\line(0,-1){2400}}\put(5700,600){\line(1,0){6900}}\multiput(2100,3000)(14100,0){2}{\line(0,-1){2700}}\put(2100,300){\line(1,0){14100}}\multiput(300,3000)(17700,0){2}{\line(0,-1){3000}}\put(300,0){\line(1,0){17700}}\end{picture}
\end{center}\\
\begin{tabular}{@{}l@{}p{130pt}}
\raisebox{-11pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cccc}
c\,A & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{M_2} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right),
\left(\begin{array}{cccc}
c\,A & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{M_4} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(p-1)$, $c\in GL(1)$, $M_1,M_2,M_3,M_4\in(\C^{p-1})^\ast$, $M_1+M_2+M_3+M_4=0$.\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy(p,(p-1))}$, $p\geq4$.\makebox[242pt][r]{$SL(p)\times SO(2p)$} \\
Localization of $dy(p,p)$ in $S\setminus \{\alpha_p\}$. \\
\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cc}
c\,A & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^{1-p} \\
\cline{1-1}
\end{array}\right),
\left(\begin{array}{cccc}
c^p\,A & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_2} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{M_3} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(p-1)$, $c\in GL(1)$, $M_1,M_2,M_3\in(\C^{p-1})^\ast$, $M_1+M_2+M_3=0$.\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy(p,(p-2))}$, $p\geq4$.\makebox[242pt][r]{$(SL(p-1)\times SO(2p))$} \\
Localization of $dy(p,p)$ in $S\setminus \{\alpha_{p-1},\alpha_p\}$. \\
\begin{tabular}{@{}l@{}p{150pt}}
\raisebox{-5pt}{
\begin{scriptsize}
$\left(\left(A\right),
\left(\begin{array}{cccc}
c\,A & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{M_2} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(p-1)$, $c\in GL(1)$, $M_1,M_2\in(\C^{p-1})^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{3pt}\\
\hline

\atcpntpn $\mathbf{dy(7)}$.\makebox[303pt][r]{$SO(14)$}
\begin{center}
\begin{picture}(10050,5700)\multiput(300,3000)(1800,0){4}{\usebox{\segm}}\put(7500,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){5}{\usebox{\aone}}\multiput(9000,300)(0,3600){2}{\usebox{\aone}}\put(9300,5400){\usebox{\tosw}}%\put(9300,600){\usebox{\tonw}}
\put(7500,3600){\usebox{\tose}}%\put(7500,2400){\usebox{\tone}}
\multiput(600,3400)(1800,0){3}{\put(50,0){\usebox{\toe}}}%\put(6000,2200){\put(50,0){\usebox{\toe}}}\multiput(1200,2200)(1800,0){2}{\put(150,0){\usebox{\tow}}}
\multiput(4800,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(3900,2100){\line(0,-1){2100}}\put(3900,0){\line(1,0){6150}}\put(10050,0){\line(0,1){4200}}\put(10050,4200){\line(-1,0){450}}\multiput(300,2100)(5400,0){2}{\line(0,-1){1500}}\put(300,600){\line(1,0){3500}}\put(4000,600){\line(1,0){5000}}\multiput(2100,2100)(5400,0){2}{\line(0,-1){900}}\put(2100,1200){\line(1,0){1700}}\put(4000,1200){\line(1,0){1600}}\put(5800,1200){\line(1,0){1700}}\put(2100,3900){\line(0,1){1500}}\put(2100,5400){\line(1,0){6900}}\multiput(300,3900)(7200,0){2}{\line(0,1){750}}\put(300,4650){\line(1,0){1700}}\put(2200,4650){\line(1,0){5300}}\end{picture}
\end{center}

\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c^5\,A & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^3 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c\,^t\!\!A^{-1} & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & 0 & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c\in GL(1)$, $M_1,M_2,M_3\in(\C^3)^\ast\cong\bigwedge^2\C^3$, $M_1+M_2+M_3=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{dz(4,4)}$.\makebox[295pt][r]{$SO(8)\times SO(8)$}
\begin{center}
\begin{picture}(10050,6300)\multiput(0,0)(5400,0){2}{\put(300,3000){\usebox{\segm}}\put(2100,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){2}{\usebox{\aone}}\multiput(3600,300)(0,3600){2}{\usebox{\aone}}\put(3900,5400){\usebox{\tosw}}\put(3900,1800){\usebox{\tonw}}%\put(2100,2400){\usebox{\tone}}\put(2100,2400){\usebox{\tose}}
\put(600,3400){\put(50,0){\usebox{\toe}}}%\put(1200,2200){\put(150,0){\usebox{\tow}}}
\put(2100,2100){\line(0,-1){2100}}}\put(2100,0){\line(1,0){5400}}\multiput(2100,3900)(3600,0){2}{\line(0,1){2400}}\put(2100,6300){\line(1,0){7950}}\put(10050,6300){\line(0,-1){4500}}\multiput(10050,1800)(0,3600){2}{\line(-1,0){450}}\multiput(300,3900)(7200,0){2}{\line(0,1){2100}}\put(300,6000){\line(1,0){1700}}\put(2200,6000){\line(1,0){3400}}\put(5800,6000){\line(1,0){1700}}\put(4650,6000){\line(0,-1){4200}}\multiput(4650,1800)(0,3600){2}{\line(-1,0){450}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{90pt}}
\raisebox{-15pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right),
\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_4} & c\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_5} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_6 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)\right)$
\end{scriptsize}} &
%\vspace{2pt}\\
for $A\in SL(2)$, $c\in GL(1)$, $M_1,\ldots,M_6\in\C^2\cong(\C^2)^\ast$, $M_1+\ldots+M_6=0$.
\end{tabular}\vspace{1pt}\\
\hline

%\newpage
\atcpntpn $\mathbf{dz(4,3)}$.\makebox[295pt][r]{$SL(4)\times SO(8)$} 

Localization of $dz(4,4)$ in $S\setminus\{\alpha_4\}$.

\begin{tabular}{@{}l@{}p{115pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^{-1} \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & c\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_4} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_5 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,\ldots,M_5\in\C^2\cong(\C^2)^\ast$, $M_1+\ldots+M_5=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dz(4,2)}$. \makebox[291pt][r]{$SL(3)\times SO(8)$}\\
Localization of $dz(4,4)$ in $S\setminus\{\alpha_3,\alpha_4\}$. \\
\begin{tabular}{@{}l@{}p{116pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cc}
c^{-2} & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A \\
\cline{1-1}
\end{array}\right),
\left(\begin{array}{cccccc}
c^{-6} & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_2} & c^{-3}\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_3} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_4 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,\ldots,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+\ldots+M_4=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dz(4,1)}$.\makebox[295pt][r]{$SL(2)\times SO(8)$} \\
Localization of $dz(4,4)$ in $S\setminus\{\alpha_1,\alpha_3,\alpha_4\}$. \\
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\left(A\right),
\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{de_6(7)}$.\makebox[299pt][r]{$SO(14)$}
\begin{center}
\begin{picture}(10050,5700)\multiput(300,2700)(1800,0){4}{\usebox{\segm}}\put(7500,900){\usebox{\longbifurc}}\multiput(0,1800)(1800,0){5}{\usebox{\aone}}\multiput(9000,0)(0,3600){2}{\usebox{\aone}}\put(9300,5100){\usebox{\tosw}}\put(9300,1500){\usebox{\tonw}}%\put(7500,2100){\usebox{\tone}}\put(7500,2100){\usebox{\tose}}
\multiput(600,3100)(5400,0){2}{\put(50,0){\usebox{\toe}}}%\multiput(4200,1900)(-1800,0){2}{\put(50,0){\usebox{\toe}}}
\put(3000,3100){\put(150,0){\usebox{\tow}}}%\put(1200,1900){\put(150,0){\usebox{\tow}}}\multiput(4800,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}
\multiput(2100,1800)(5400,0){2}{\line(0,-1){450}}\put(2100,1350){\line(1,0){5400}}\multiput(2100,3600)(3600,0){2}{\line(0,1){2100}}\put(2100,5700){\line(1,0){7950}}\put(10050,1500){\line(0,1){4200}}\multiput(10050,1500)(0,3600){2}{\line(-1,0){450}}\multiput(300,3600)(3600,0){3}{\line(0,1){1050}}\put(300,4650){\line(1,0){1700}}\put(2200,4650){\line(1,0){3400}}\put(5800,4650){\line(1,0){1700}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{120pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccccc}
c^4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^3\,A & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c\,A & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_4} & 1 & 0 & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & M_5 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{8-8}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{9-9}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-9}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,\dots,M_5\in\C^2\cong(\C^2)^\ast$, $M_1+\dots+M_5=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{de_6(6)}$.\makebox[299pt][r]{$SO(12)$}

Localization of $de_6(7)$ in $S\setminus\{\alpha_1\}$.

\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccc}
c^3\,A & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c\,A & 0 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & 1 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & M_4 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-7}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c\in GL(1)$, $M_1,\dots,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+\dots+M_4=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{de_7(8)}$. \makebox[295pt][r]{$SO(16)$}
\begin{center}
\begin{picture}(11850,5700)\multiput(300,2700)(1800,0){5}{\usebox{\segm}}\put(9300,900){\usebox{\longbifurc}}\multiput(0,1800)(1800,0){6}{\usebox{\aone}}\multiput(10800,0)(0,3600){2}{\usebox{\aone}}\put(11100,5100){\usebox{\tosw}}\put(11100,1500){\usebox{\tonw}}%\put(9300,2100){\usebox{\tone}}\put(9300,2100){\usebox{\tose}}
\multiput(600,3100)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(6000,3100){\put(50,0){\usebox{\toe}}}\multiput(4800,3100)(3600,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(1200,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}\multiput(4200,1900)(3600,0){2}{\put(50,0){\usebox{\toe}}}\put(6600,1900){\put(150,0){\usebox{\tow}}}
\put(3900,3600){\line(0,1){2100}}\put(3900,5700){\line(1,0){7950}}\put(11850,5700){\line(0,-1){4200}}\multiput(11850,1500)(0,3600){2}{\line(-1,0){450}}\multiput(2100,3600)(3600,0){3}{\line(0,1){1400}}\put(2100,5000){\line(1,0){1700}}\put(4000,5000){\line(1,0){5300}}\multiput(300,3600)(7200,0){2}{\line(0,1){700}}\put(300,4300){\line(1,0){1700}}\put(2200,4300){\line(1,0){1600}}\put(4000,4300){\line(1,0){1600}}\put(5800,4300){\line(1,0){1700}}\multiput(3900,1800)(5400,0){2}{\line(0,-1){900}}\put(3900,900){\line(1,0){5400}}\multiput(2100,1800)(5400,0){2}{\line(0,-1){450}}\put(2100,1350){\line(1,0){1700}}\put(4000,1350){\line(1,0){3500}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{145pt}}
\raisebox{-14pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccc}
c^3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^2\,A & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c\,^t\!\!A^{-1} & 0 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & 1 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & M_4 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-7}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c\in GL(1)$, $M_1,M_3,M_4\in\C^3$, $M_2=M_2^\prime+M_2^{\prime\prime}\in(\bigwedge^2\C^3)^\ast\oplus(\Sym^2\C^3)^\ast$, $\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1+M_2^\prime+M_3+M_4=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{de_7(7)}$. \makebox[295pt][r]{$SO(14)$}\\
Localization of $de_7(8)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c^2\,A & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,^t\!\!A^{-1} & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & \ast & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(3)$, $c\in GL(1)$, $M_2,M_3\in\C^3$, $M_1=M_1^\prime+M_1^{\prime\prime}\in(\bigwedge^2\C^3)^\ast\oplus(\Sym^2\C^3)^\ast$, $\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1^\prime+M_2+M_3=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{de_8(8)}$.\makebox[299pt][r]{$SO(16)$}
\begin{center}
\begin{picture}(11850,6000)\multiput(300,3000)(1800,0){5}{\usebox{\segm}}\put(9300,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){6}{\usebox{\aone}}\multiput(10800,300)(0,3600){2}{\usebox{\aone}}%\put(11100,4200){\usebox{\tosw}}\put(11100,600){\usebox{\tonw}}
\put(9300,3600){\usebox{\tose}}%\put(9300,2400){\usebox{\tone}}
\multiput(2400,3400)(1800,0){4}{\put(50,0){\usebox{\toe}}}\multiput(4800,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(1200,2200)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(600,2200){\put(50,0){\usebox{\toe}}}\put(8400,2200){\put(150,0){\usebox{\tow}}}
\multiput(3900,3900)(3600,0){2}{\line(0,1){2100}}\put(3900,6000){\line(1,0){7950}}\put(11850,6000){\line(0,-1){1800}}\put(11850,4200){\line(-1,0){450}}\put(5700,3900){\line(0,1){1500}}\put(5700,5400){\line(1,0){1700}}\put(7600,5400){\line(1,0){3200}}\multiput(2100,3900)(7200,0){2}{\line(0,1){900}}\put(2100,4800){\line(1,0){1700}}\put(4000,4800){\line(1,0){1600}}\put(5800,4800){\line(1,0){1600}}\put(7600,4800){\line(1,0){1700}}\multiput(3900,2100)(5400,0){2}{\line(0,-1){900}}\put(3900,1200){\line(1,0){5400}}\put(2100,2100){\line(0,-1){1500}}\put(2100,600){\line(1,0){8700}}\put(300,2100){\line(0,-1){2100}}\put(300,0){\line(1,0){11550}}\put(11850,0){\line(0,1){1800}}\put(11850,1800){\line(-1,0){450}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{187pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & ^t\!\pi(A)^{-1} & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(4)$, $c\in GL(1)$, $M_1\in\C^4$, $M_2=M_2^\prime+M_2^{\prime\prime}\in\C^6\otimes(\C^4)^\ast\cong(\bigwedge^2\C^4)\otimes(\C^4)^\ast\cong V\oplus\C^4$, $M_1+M_2^{\prime\prime}=0$ ($\pi\colon SL(4)\to SO(6)$ isogeny, $V$ Cartan product of $(\bigwedge^2\C^4)$ and $(\C^4)^\ast$).
\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{de_8(7)}$. \makebox[295pt][r]{$SO(14)$}\\
Localization of $de_8(8)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{240pt}}
\raisebox{-12pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c\,A & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & ^t\!\pi(A)^{-1} & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(4)$, $c\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in\C^6\otimes(\C^4)^\ast\cong(\bigwedge^2\C^4)\otimes(\C^4)^\ast\cong V\oplus\C^4$, $M^{\prime\prime}=0$ ($\pi\colon SL(4)\to SO(6)$ isogeny, $V$ Cartan product of $(\bigwedge^2\C^4)$ and $(\C^4)^\ast$). \end{tabular}\vspace{3pt}\\
\hline%\hline

%--------------------------  NON FORTEMENTE \DELTA CONNESSI --------------------------------

\atcpntpn $\mathbf{aa(1)+ds(n)}$. \makebox[266pt][r]{$SO(2n+2)$}
\begin{center}
\begin{picture}(7200,3000)\put(300,1500){\usebox{\segm}}\put(2100,1500){\usebox{\susp}}\put(5700,300){\usebox{\bifurc}}\put(0,600){\usebox{\aone}}\multiput(600,700)(0,1200){2}{\put(50,0){\usebox{\toe}}}\put(2100,1500){\circle{600}}\multiput(6900,300)(0,2400){2}{\circle{600}}\multiput(2100,1500)(25,25){13}{\circle*{70}}\multiput(2400,1800)(2100,0){2}{\multiput(0,0)(300,0){4}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(150,-150)(300,0){3}{\multiput(0,0)(25,25){7}{\circle*{70}}}}\multiput(2100,1500)(25,-25){13}{\circle*{70}}\multiput(2400,1200)(2100,0){2}{\multiput(0,0)(300,0){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(150,150)(300,0){3}{\multiput(0,0)(25,-25){7}{\circle*{70}}}}\thicklines\put(6900,2700){\line(-1,0){400}}\multiput(6500,2700)(-200,-200){5}{\line(0,-1){200}}\multiput(6500,2500)(-200,-200){4}{\line(-1,0){200}}\multiput(5700,1700)(-30,-10){5}{\line(-1,0){30}}\put(6900,300){\line(-1,0){400}}\multiput(6500,300)(-200,200){5}{\line(0,1){200}}\multiput(6500,500)(-200,200){4}{\line(-1,0){200}}\multiput(5700,1300)(-30,10){5}{\line(-1,0){30}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{222pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1 & 0 & 0 & 0 \\
0 & c_2\,A & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{0} & 0 & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(n)$, $c_1,c_2\in GL(1)$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{aa(1)+ds^\ast(4)}$. \makebox[262pt][r]{$SO(10)$}
\begin{center}
\begin{picture}(5400,3000)(-1800,0)\put(-1800,600){\usebox{\aone}}\multiput(300,1500)(-1800,0){2}{\usebox{\segm}}\put(2100,300){\usebox{\bifurc}}\put(300,1500){\circle{600}}\multiput(3300,300)(0,2400){2}{\circle{600}}\multiput(300,1500)(25,25){13}{\circle*{70}}\multiput(600,1800)(300,0){5}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(750,1650)(300,0){4}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(300,1500)(25,-25){13}{\circle*{70}}\multiput(600,1200)(300,0){5}{\multiput(0,0)(25,25){7}{\circle*{70}}}\multiput(750,1350)(300,0){4}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(-1200,1900)(0,-1200){2}{\put(50,0){\usebox{\toe}}}\thicklines\put(3300,2700){\line(-1,0){400}}\multiput(2900,2700)(-200,-200){5}{\line(0,-1){200}}\multiput(2900,2500)(-200,-200){4}{\line(-1,0){200}}\multiput(2100,1700)(-30,-10){5}{\line(-1,0){30}}\put(3300,300){\line(-1,0){400}}\multiput(2900,300)(-200,200){5}{\line(0,1){200}}\multiput(2900,500)(-200,200){4}{\line(-1,0){200}}\multiput(2100,1300)(-30,10){5}{\line(-1,0){30}}\multiput(3300,300)(0,2000){2}{\line(0,1){400}}\multiput(3300,700)(-200,200){4}{\line(-1,0){200}}\multiput(3100,700)(-200,200){4}{\line(0,1){200}}\multiput(3300,2300)(-200,-200){4}{\line(-1,0){200}}\multiput(3100,2300)(-200,-200){4}{\line(0,-1){200}}\end{picture}
\end{center}
$SO(2)\times Spin(7)$\\
\hline

\atcpntpn $\mathbf{ac^\ast(n)+aa(1)}$, $n\geq3$. \makebox[234pt][r]{$SO(2n+2)$}
\begin{center}
\begin{picture}(10800,3600)(0,-600)\multiput(0,1200)(1800,0){2}{\usebox{\atwo}}\put(7200,1200){\usebox{\atwo}}\put(3900,1500){\usebox{\susp}}\put(9300,300){\usebox{\bifurc}}\put(10200,-600){\usebox{\aone}}\multiput(10500,-300)(0,1200){2}{\usebox{\tonw}}\put(10500,2700){\circle{600}}\multiput(3900,1500)(25,25){13}{\circle*{70}}\multiput(4200,1800)(2400,0){2}{\multiput(0,0)(300,0){2}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(150,-150)(300,0){2}{\multiput(0,0)(25,25){7}{\circle*{70}}}}\multiput(7500,1500)(-25,25){13}{\circle*{70}}\thicklines\put(9300,1500){\line(0,1){400}}\multiput(9300,1900)(200,200){4}{\line(1,0){200}}\multiput(9500,1900)(200,200){4}{\line(0,1){200}}\put(10500,2700){\line(-1,0){400}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{222pt}}
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{0} & c_2\,A & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{0} & \ast & \multicolumn{1}{c|}{0} & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize} &
for $A\in SL(n)$, $c_1,c_2\in GL(1)$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn$\mathbf{2\mathrm{\bf{-comb}}+ac^\ast(3)}$. \makebox[248pt][r]{$SO(10)$}
\begin{center}
\begin{picture}(5400,3600)\put(300,1500){\usebox{\segm}}\put(0,600){\usebox{\aone}}\put(1800,1200){\usebox{\atwo}}\put(3900,300){\usebox{\bifurc}}\put(4800,1800){\usebox{\aone}}\multiput(5100,3300)(0,-1200){2}{\usebox{\tosw}}\put(600,1900){\put(50,0){\usebox{\toe}}}\put(300,2400){\line(0,1){900}}\put(300,3300){\line(1,0){4500}}\put(5100,300){\circle{600}}\thicklines\put(3900,1500){\line(1,0){400}}\multiput(4300,1500)(200,-200){4}{\line(0,-1){200}}\multiput(4300,1300)(200,-200){4}{\line(1,0){200}}\put(5100,300){\line(0,1){400}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-6pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_2^3 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2\,A & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & 0 & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{4-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}} &
for $A\in SL(3)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1+M_2=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ac^\ast(n_1)+d(n_2)}$, $n_1\geq3$, $n_2\geq2$.\makebox[197pt][r]{$SO(2n_1+2n_2)$}
\begin{center}
\begin{picture}(17700,2400)\put(0,900){\multiput(0,0)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\atwo}}}\put(3900,300){\usebox{\susp}}\multiput(3900,300)(25,25){13}{\circle*{70}}\multiput(4200,600)(2400,0){2}{\multiput(0,0)(300,0){2}{\multiput(0,0)(25,-25){7}{\circle*{70}}}\multiput(150,-150)(300,0){2}{\multiput(0,0)(25,25){7}{\circle*{70}}}}\multiput(7500,300)(-25,25){13}{\circle*{70}}}\put(11100,0){\usebox{\plusdm}}\end{picture}
\end{center}
$n_1$ even:
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-6pt}{
\begin{scriptsize}
$\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in Sp(n_1)$, $c\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in \C^{2n_2}\otimes (\C^{n_1})^\ast\cong (V\otimes(\C^{n_1})^\ast)\oplus(\C^{n_1})^\ast$, $M^{\prime\prime}=0$. \end{tabular} \vspace{2pt}\\
$n_1$ odd:
\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in Sp(n_1-1)$, $c\in GL(1)$, $M_1\in\C^{n_1-1}$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n_2}\otimes (\C^{n_1-1})^\ast\cong(V\otimes(\C^{n_1-1})^\ast)\oplus\C^{n_1-1}$, $M_1+M_2^{\prime\prime}=0$. \\
%(if $n_2=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n_2>2$ $B=j(A_2)$ for $A_2\in SO(2n_2-1)$ $j\colon SO(2n_2-1)\to SO(2n_2)$ injection and $V\cong\C^{2n_2-1}$)
\end{tabular}\\
\hline

\atcpntpn $\mathbf{ay(p+q+p)+d(n)}$, $p,n\geq2$.\makebox[203pt][r]{$SO(4p+2q+4)$}
\begin{center}
\begin{picture}(21300,3600)\multiput(0,0)(10800,0){2}{\put(300,1800){\usebox{\susp}}\multiput(0,900)(3600,0){2}{\put(0,0){\usebox{\aone}}}%\put(650,1000){\usebox{\toe}}
\put(3150,2200){\usebox{\tow}}}\multiput(3900,1800)(5400,0){2}{\usebox{\segm}}\put(5400,1500){\usebox{\shortam}}\put(4250,2200){\usebox{\toe}}\put(10350,2200){\usebox{\tow}}\multiput(300,2700)(14400,0){2}{\line(0,1){900}}\put(300,3600){\line(1,0){14400}}\multiput(3900,2700)(7200,0){2}{\line(0,1){450}}\put(3900,3150){\line(1,0){7200}}\put(300,900){\line(0,-1){900}}\put(300,0){\line(1,0){12600}}\multiput(12900,0)(0,300){3}{\line(0,1){150}}\multiput(2100,450)(0,300){3}{\line(0,1){150}}\put(2100,450){\line(1,0){9000}}\put(11100,450){\line(0,1){450}}\put(14700,600){\usebox{\plusdm}}%\multiput(15050,1000)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M} & \multicolumn{1}{c|}{\ast} & \phi(A_3) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{0} & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p+q)$, $A_2\in SL(p)$, $c_1,c_2\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in \C^{2n}\otimes (\C^{p+q})^\ast\cong (V\otimes(\C^{p+q})^\ast)\oplus(\C^{p+q})^\ast$, $M^{\prime\prime}=0$. %(if $n=2$ $B=\pi(A_3,A_3)$ for $A_3\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_3)$ for $A_3\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$).
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ay(p,p)+d(n_1)+d(n_2)}$, $p,n_1,n_2\geq2$.\makebox[169pt][r]{$SO(2p+2n_1)\times SO(2p+2n_2)$}\\
\begin{center}
\begin{picture}(22500,3600)\multiput(0,0)(12000,0){2}{\put(300,1800){\usebox{\susp}}\multiput(0,900)(3600,0){2}{\put(0,0){\usebox{\aone}}}%\put(650,1000){\usebox{\toe}}
\put(3150,2200){\usebox{\tow}}\put(3900,600){\usebox{\plusdm}}%\multiput(4250,1000)(300,0){2}{\usebox{\toe}}
}\multiput(300,2700)(15600,0){2}{\line(0,1){900}}\put(300,3600){\line(1,0){15600}}\multiput(3900,2700)(8400,0){2}{\line(0,1){600}}\put(3900,3300){\line(1,0){8400}}\put(300,900){\line(0,-1){900}}\put(300,0){\line(1,0){13800}}\multiput(14100,0)(0,300){3}{\line(0,1){150}}\multiput(2100,300)(0,300){3}{\line(0,1){150}}\put(2100,300){\line(1,0){10200}}\put(12300,300){\line(0,1){600}}\end{picture}
\end{center}\\
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & \phi_1(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_2} & \phi_2(A_3) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}\\
for $A_1\in SL(p)$, $c\in GL(1)$, $M_1=M_1^\prime+M_1^{\prime\prime}\in\C^{2n_1}\otimes(\C^p)^\ast\cong(V_1\otimes(\C^p)^\ast)\oplus(\C^p)^\ast$, $M_2=M_2^\prime+M_2^{\prime\prime}\in\C^{2n_2}\otimes(\C^p)^\ast\cong(V_2\otimes(\C^p)^\ast)\oplus(\C^p)^\ast$, $M_1^{\prime\prime}+M_2^{\prime\prime}=0$.\\
% (if $n_i=2$, $i=1,2$, $B_i=\pi(A_{1+i},A_{1+i})$ for $A_{1+i}\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and
%$V_i\cong\mathfrak{sl}(2)$, if $n_i>2$ $B_i=j(A_{1+i})$ for $A_{1+i}\in SO(2n_i-1)$ $j\colon SO(2n_i-1)\to SO(2n_i)$ injection and
%$V_i\cong\C^{2n_i-1}$). \vspace{0pt}\\
\hline

%\newpage
\atcpntpn $\mathbf{ay(p,p)+d(n)}$, $p,n\geq2$. \makebox[223pt][r]{$SL(p+1)\times SO(2p+2n)$}

Localization of $ay(p+q+p)+d(n)$ in $S\setminus\{\alpha_{p+1},\ldots,\alpha_{p+n_1}\}$. \vspace{2pt}

\begin{tabular}{@{}l@{}p{160pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cc}
c\,A_1 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^{-2} \\
\cline{1-1}
\end{array}\right),
\left(\begin{array}{ccc}
c^2\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_2} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(p)$, $c\in GL(1)$, $M_1\in(\C^p)^\ast$, $M_2=M_2^\prime+M_2^{\prime\prime}\in\C^{2n}\otimes(\C^p)^\ast\cong(V\otimes(\C^p)^\ast)\oplus(\C^p)^\ast$, $M_1+M_2^{\prime\prime}=0$.\end{tabular}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if
%$n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$).\end{tabular}\\
\hline

\atcpntpn $\mathbf{ay(p,(p-1))+d(n)}$, $p,n\geq2$. \makebox[199pt][r]{$SL(p)\times SO(2p+2n)$}\\
Localization of $ay(p,p)+d(n)$ in $S\setminus\{\alpha_p\}$. \\
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\left(A_1\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}} &
for $A_1\in SL(p)$, $c\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in\C^{2n}\otimes(\C^p)^\ast\cong(V\otimes(\C^p)^\ast)\oplus(\C^p)^\ast$,
$M^{\prime\prime}=0$.
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$
%$B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection $V\cong\C^{2n-1}$).
\end{tabular}\\
\hline

\atcpntpn $\mathbf{ay(p+q+(p-1))+d(n)}$, $p,n\geq2$.\makebox[179pt][r]{$SO(4p+2q+2n-2)$}
\begin{center}
\begin{picture}(21300,3600)\multiput(0,0)(10800,0){2}{\put(300,1800){\usebox{\susp}}\multiput(0,900)(3600,0){2}{\put(0,0){\usebox{\aone}}}%\put(650,1000){\usebox{\toe}}
\put(3150,2200){\usebox{\tow}}}\multiput(3900,1800)(5400,0){2}{\usebox{\segm}}\put(5400,1500){\usebox{\shortam}}%\put(4250,1000){\usebox{\toe}}\put(10350,1000){\usebox{\tow}}
\multiput(300,2700)(14400,0){2}{\line(0,1){900}}\put(300,3600){\line(1,0){14400}}\multiput(3900,900)(7200,0){2}{\line(0,-1){450}}\put(3900,450){\line(1,0){7200}}\put(300,900){\line(0,-1){900}}\put(300,0){\line(1,0){12600}}\multiput(12900,0)(0,300){3}{\line(0,1){150}}\multiput(12900,3150)(0,-300){3}{\line(0,-1){150}}\put(3900,3150){\line(1,0){9000}}\put(3900,2700){\line(0,1){450}}\put(14700,600){\usebox{\plusdm}}%\multiput(15050,1000)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M} & \multicolumn{1}{c|}{\ast} & \phi(A_3) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p)$, $A_2\in SL(p+q-1)$, $c_1,c_2\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in \C^{2n}\otimes(\C^p)^\ast\cong(V\otimes(\C^p)^\ast)\oplus(\C^p)^\ast$, $M^{\prime\prime}=0$.
% (if $n=2$ $B=\pi(A_3,A_3)$ for $A_3\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if
% $n>2$ $B=j(A_3)$ for $A_3\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$).
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy(p+q+(p-1))}$, $p\geq3$.\makebox[218pt][r]{$SO(4p+2q-2)$}
\begin{center}
\begin{picture}(19050,5700)\multiput(300,2700)(12600,0){2}{\usebox{\susp}}\multiput(3900,2700)(1800,0){2}{\usebox{\segm}}\put(11100,2700){\usebox{\segm}}\put(16500,900){\usebox{\longbifurc}}\put(0,1800){\usebox{\aone}}\multiput(3600,1800)(1800,0){2}{\usebox{\aone}}\multiput(12600,1800)(3600,0){2}{\usebox{\aone}}\multiput(18000,0)(0,3600){2}{\usebox{\aone}}\put(7200,2400){\usebox{\shortam}}%\put(16500,2100){\usebox{\tone}}\put(16500,2100){\usebox{\tose}}
\put(18300,5100){\usebox{\tosw}}\put(18300,1500){\usebox{\tonw}}%\multiput(600,1900)(3600,0){2}{\put(50,0){\usebox{\toe}}}\put(13200,1900){\put(50,0){\usebox{\toe}}}
\multiput(3000,3100)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(6000,3100){\put(50,0){\usebox{\toe}}}\multiput(12000,3100)(3600,0){2}{\put(150,0){\usebox{\tow}}}\put(300,3600){\line(0,1){2100}}\put(300,5700){\line(1,0){18750}}\put(19050,5700){\line(0,-1){4200}}\multiput(19050,1500)(0,3600){2}{\line(-1,0){450}}\multiput(2100,5250)(0,-300){4}{\line(0,-1){150}}\put(2100,5250){\line(1,0){14400}}\put(16500,5250){\line(0,-1){1650}}\put(3900,3600){\line(0,1){1200}}\put(3900,4800){\line(1,0){10800}}\multiput(14700,4800)(0,-300){4}{\line(0,-1){150}}\multiput(5700,3600)(7200,0){2}{\line(0,1){750}}\put(5700,4350){\line(1,0){7200}}\multiput(300,1800)(16200,0){2}{\line(0,-1){900}}\put(300,900){\line(1,0){16200}}\multiput(3900,1800)(9000,0){2}{\line(0,-1){450}}\put(3900,1350){\line(1,0){9000}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M_1} & \multicolumn{1}{c|}{\ast} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{M_2} & \ast & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p+q)$, $A_2\in SL(p)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in(\C^{p+q})^\ast$, $M_1+M_2=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy(p,(p-1))+d(n)}$, $p\geq 4$, $n\geq2$. \hspace{80pt}{$SO(2p)\times SO(2p+2n-2)$}
\begin{center}
\begin{picture}(19200,6900)\multiput(0,0)(6900,0){2}{\put(300,3300){\usebox{\susp}}\multiput(0,2400)(3600,0){2}{\usebox{\aone}}%\put(650,2500){\usebox{\toe}}
\put(3150,3700){\usebox{\tow}}}\put(3900,1500){\usebox{\longbifurc}}\multiput(5400,600)(0,3600){2}{\usebox{\aone}}%\put(3900,2700){\usebox{\tose}}\put(3900,2700){\usebox{\tone}}
\put(5700,2100){\usebox{\tonw}}\put(5700,5700){\usebox{\tosw}}\put(10800,3300){\usebox{\segm}}\put(12300,2400){\usebox{\aone}}%\put(11150,2500){\usebox{\toe}}
\put(11850,3700){\usebox{\tow}}\multiput(6000,2100)(0,3600){2}{\line(1,0){450}}\put(6450,2100){\line(0,1){3600}}\put(6450,3900){\line(1,0){450}}\put(3900,4200){\line(0,1){2100}}\put(3900,6300){\line(1,0){5100}}\multiput(9000,6300)(0,-300){4}{\line(0,-1){150}}\multiput(2100,6600)(0,-300){4}{\line(0,-1){150}}\put(2100,6600){\line(1,0){8700}}\put(10800,4200){\line(0,1){2400}}\multiput(300,4200)(12300,0){2}{\line(0,1){2700}}\put(300,6900){\line(1,0){12300}}\multiput(3900,2400)(3300,0){2}{\line(0,-1){2100}}\put(3900,300){\line(1,0){3300}}\multiput(300,2400)(10500,0){2}{\line(0,-1){2400}}\put(300,0){\line(1,0){10500}}\put(12600,2100){\usebox{\plusdm}}%\multiput(12950,2500)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{\hspace{-1pt}}p{154pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cccc}
c\,A_1 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & 1 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{M_2} & \multicolumn{1}{c|}{0} & 1 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-3}
\end{array}\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(p)$, $c\in GL(1)$, $M_1,M_2\in(\C^p)^\ast$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n}\otimes(\C^p)^\ast\cong (V\otimes(\C^p)^\ast)\oplus (\C^p)^\ast$, $M_1+M_2+M_3^{\prime\prime}=0$% (if $n=2$, $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$)
.
\end{tabular}\\
\hline

\atcpntpn $\mathbf{dy^\prime(p+q+(p-2))}$, $p\geq4$.\makebox[215pt][r]{$SO(4p+2q-4)$}
\begin{center}
\begin{picture}(19050,5700)\multiput(300,2700)(12600,0){2}{\usebox{\susp}}\put(3900,2700){\usebox{\segm}}\multiput(9300,2700)(1800,0){2}{\usebox{\segm}}\put(16500,900){\usebox{\longbifurc}}\multiput(0,1800)(3600,0){2}{\usebox{\aone}}\multiput(10800,1800)(1800,0){2}{\usebox{\aone}}\put(16200,1800){\usebox{\aone}}\multiput(18000,0)(0,3600){2}{\usebox{\aone}}\put(5400,2400){\usebox{\shortam}}%\put(16500,2100){\usebox{\tone}}\put(16500,2100){\usebox{\tose}}
\put(18300,5100){\usebox{\tosw}}\put(18300,1500){\usebox{\tonw}}\put(3000,3100){\put(150,0){\usebox{\tow}}}\multiput(12000,3100)(3600,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(600,1900)(3600,0){2}{\put(50,0){\usebox{\toe}}}\put(10200,1900){\put(150,0){\usebox{\tow}}}\multiput(11400,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}
\put(300,3600){\line(0,1){2100}}\put(300,5700){\line(1,0){18750}}\put(19050,5700){\line(0,-1){4200}}\multiput(19050,1500)(0,3600){2}{\line(-1,0){450}}\multiput(1500,5000)(0,-300){4}{\line(0,-1){150}}\put(1500,5000){\line(1,0){15000}}\put(16500,5000){\line(0,-1){1400}}\multiput(3900,3600)(9000,0){2}{\line(0,1){700}}\put(3900,4300){\line(1,0){9000}}\multiput(300,1800)(16200,0){2}{\line(0,-1){1350}}\put(300,450){\line(1,0){16200}}\multiput(2700,900)(0,300){3}{\line(0,1){150}}\put(2700,900){\line(1,0){10200}}\put(12900,900){\line(0,1){900}}\multiput(3900,1800)(7200,0){2}{\line(0,-1){450}}\put(3900,1350){\line(1,0){7200}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{205pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M_1} & \multicolumn{1}{c|}{\ast} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{M_2} & \ast & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p)$, $A_2\in SL(p+q-1)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in(\C^p)^\ast$, $M_1+M_2=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ay^\ast(2+q+2)+d(n)}$, $n\geq2$.\makebox[208pt][r]{$SO(4p+2q+4)$}
\begin{center}
\begin{picture}(17700,2850)(0,-150)\multiput(300,1200)(7200,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\segm}}}\multiput(0,300)(9000,0){2}{\multiput(0,0)(1800,0){2}{\usebox{\aone}}}\put(3600,900){\usebox{\shortam}}\put(600,1600){\put(50,0){\usebox{\toe}}}\put(10200,1600){\put(150,0){\usebox{\tow}}}%\multiput(2400,400)(7200,0){2}{\put(50,0){\usebox{\toe}}}\multiput(1200,400)(7200,0){2}{\put(150,0){\usebox{\tow}}}
\multiput(300,2100)(9000,0){2}{\line(0,1){600}}\put(300,2700){\line(1,0){9000}}\multiput(2100,2100)(9000,0){2}{\line(0,1){300}}\put(2100,2400){\line(1,0){7100}}\put(9400,2400){\line(1,0){1700}}\multiput(2100,300)(7200,0){2}{\line(0,-1){450}}\put(2100,-150){\line(1,0){7200}}\put(11100,0){\usebox{\plusdm}}%\multiput(11450,400)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{165pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccc}
c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_1 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2\,A_2 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & \phi(A_3) & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{5-6}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-6}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+1)$, $A_2\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1\in\C^2$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n}\otimes (\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus(\C^2)$, $M_1+M_2^{\prime\prime}=0$.
% (if $n=2$ $B=\pi(A_3,A_3)$ for $A_3\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
%if $n>2$ $B=j(A_3)$ for $A_3\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$)
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy^\ast(3+q+3)}$. \makebox[261pt][r]{$SO(2q+12)$}
\begin{center}
\begin{picture}(13650,5700)\multiput(300,3000)(1800,0){3}{\usebox{\segm}}\put(9300,3000){\usebox{\segm}}\put(11100,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){3}{\usebox{\aone}}\put(10800,2100){\usebox{\aone}}\multiput(12600,300)(0,3600){2}{\usebox{\aone}}\put(5400,2700){\usebox{\shortam}}\put(11100,3600){\usebox{\tose}}%\put(11100,2400){\usebox{\tone}}
\put(12900,5400){\usebox{\tosw}}%\put(12900,600){\usebox{\tonw}}\multiput(600,2200)(1800,0){2}{\put(50,0){\usebox{\toe}}}
\multiput(1200,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(4200,3400){\put(50,0){\usebox{\toe}}}\put(10200,3400){\put(150,0){\usebox{\tow}}}\put(2100,3900){\line(0,1){1500}}\put(2100,5400){\line(1,0){10500}}\multiput(3900,3900)(7200,0){2}{\line(0,1){750}}\put(3900,4650){\line(1,0){7200}}\put(300,2100){\line(0,-1){2100}}\put(300,0){\line(1,0){13350}}\put(13650,0){\line(0,1){4200}}\put(13650,4200){\line(-1,0){450}}\multiput(2100,2100)(9000,0){2}{\line(0,-1){900}}\put(2100,1200){\line(1,0){9000}}\put(3900,2100){\line(0,-1){800}}\put(3900,1100){\line(0,-1){500}}\put(3900,600){\line(1,0){8700}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_2^3 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_1 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2\,A_2 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{4-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+2)$, $A_2\in SL(3)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1+M_2=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy^\ast(3+q+2)}$. \makebox[261pt][r]{$SO(2q+10)$}  \\
Localization of $dy^\ast(3+q+3)$ in $S\setminus\{\alpha_1\}$.\\
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1\,A_1 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{0} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+2)$, $A_2\in SL(3)$, $c_1,c_2\in GL(1)$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dy^\sim(4+q+3)}$. \makebox[259pt][r]{$SO(2q+10)$}
\begin{center}
\begin{picture}(15450,5700)\multiput(300,3000)(1800,0){3}{\usebox{\segm}}\multiput(9300,3000)(1800,0){2}{\usebox{\segm}}\put(12900,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){3}{\usebox{\aone}}\multiput(10800,2100)(1800,0){2}{\usebox{\aone}}\multiput(14400,300)(0,3600){2}{\usebox{\aone}}\put(5400,2700){\usebox{\shortam}}\put(12900,3600){\usebox{\tose}}%\put(12900,2400){\usebox{\tone}}
\put(14700,5400){\usebox{\tosw}}%\put(14700,600){\usebox{\tonw}}
\multiput(1200,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}\multiput(12000,3400)(-1800,0){2}{\put(150,0){\usebox{\tow}}}\put(4200,3400){\put(50,0){\usebox{\toe}}}%\multiput(600,2200)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(11400,2200){\put(50,0){\usebox{\toe}}}
\multiput(300,3900)(12600,0){2}{\line(0,1){750}}\put(300,4650){\line(1,0){12600}}\put(2100,3900){\line(0,1){650}}\put(2100,4750){\line(0,1){650}}\put(2100,5400){\line(1,0){12300}}\multiput(300,2100)(10800,0){2}{\line(0,-1){1500}}\put(300,600){\line(1,0){14100}}\multiput(2100,2100)(10800,0){2}{\line(0,-1){900}}\put(2100,1200){\line(1,0){8900}}\put(11200,1200){\line(1,0){1700}}\put(3900,2100){\line(0,-1){700}}\put(3900,1100){\line(0,-1){400}}\put(3900,500){\line(0,-1){500}}\put(3900,0){\line(1,0){11550}}\put(15450,0){\line(0,1){4200}}\put(15450,4200){\line(-1,0){450}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{140pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccc}
c_2^5\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2^3 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & c_2\,^t\!A_1^{-1} & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_3} & \ast & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{6-7}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-7}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(3)$, $A_2\in SL(q)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3\in(\C^3)^\ast\cong\bigwedge^2\C^3$, $M_1+M_2+M_3=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ay(2,2)+2\mathrm{\bf -comb}}$.\makebox[246pt][r]{$SO(12)$}
\begin{center}
\begin{picture}(8250,5700)\multiput(300,3000)(1800,0){3}{\usebox{\segm}}\put(5700,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){4}{\usebox{\aone}}\multiput(7200,300)(0,3600){2}{\usebox{\aone}}\put(5700,3600){\usebox{\tose}}%\put(5700,2400){\usebox{\tone}}
\put(7500,5400){\usebox{\tosw}}%\put(7500,600){\usebox{\tonw}}
\multiput(1200,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(600,2200)(1800,0){3}{\put(50,0){\usebox{\toe}}}\put(4800,2200){\put(150,0){\usebox{\tow}}}
\put(2100,3900){\line(0,1){1500}}\put(2100,5400){\line(1,0){5100}}\put(300,2100){\line(0,-1){2100}}\put(300,0){\line(1,0){7950}}\put(8250,0){\line(0,1){4200}}\put(8250,4200){\line(-1,0){450}}\multiput(2100,2100)(3600,0){2}{\line(0,-1){900}}\put(2100,1200){\line(1,0){3600}}\put(3900,2100){\line(0,-1){800}}\put(3900,1100){\line(0,-1){500}}\put(3900,600){\line(1,0){3300}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1^3 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1\,A_1 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_2\,A_2 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{4-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(3)$, $A_2\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in\C^3\cong(\bigwedge^2\C^3)^\ast$, $M_1+M_2=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ay(2,1)+2\mathrm{\bf-comb}}$.\makebox[246pt][r]{$SO(10)$} \\
Localization of $ay(2,2)+2\mathrm{-comb}$ in $S\setminus\{\alpha_1\}$.\\
\begin{tabular}{@{}l@{}p{190pt}}
\raisebox{0pt}{
\begin{scriptsize}
$\left(\begin{array}{cccc}
c_1\,A_1 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-2}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(3)$, $A_2\in SL(2)$, $c_1,c_2\in GL(1)$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{az(3,3)+d(n_1)+d(n_2)}$, $n_1,n_2\geq2$.\makebox[180pt][r]{$SO(2n_1+6)\times SO(2n_2+6)$}
\begin{center}
\begin{picture}(22500,3300)
\multiput(0,150)(12000,0){2}{\multiput(300,1350)(1800,0){2}{\usebox{\segm}}\multiput(0,450)(1800,0){3}{\usebox{\aone}}\put(600,1750){\put(50,0){\usebox{\toe}}}\put(3000,1750){\put(150,0){\usebox{\tow}}}%\put(1200,550){\put(150,0){\usebox{\tow}}}\put(2400,550){\put(50,0){\usebox{\toe}}}
\put(3900,150){\usebox{\plusdm}}%\multiput(4250,550)(300,0){2}{\usebox{\toe}}
}\multiput(300,2400)(3600,0){2}{\line(0,1){900}}\put(300,3300){\line(1,0){13800}}\put(14100,3300){\line(0,-1){900}}\put(2100,2400){\line(0,1){600}}\put(2100,3000){\line(1,0){1700}}\put(4000,3000){\line(1,0){10000}}\put(14200,3000){\line(1,0){1700}}\multiput(12300,3000)(3600,0){2}{\line(0,-1){600}}\multiput(2100,600)(12000,0){2}{\line(0,-1){600}}\put(2100,0){\line(1,0){12000}}\end{picture}
\end{center}
\begin{scriptsize}
$\left(\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \phi_1(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right),
\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_4} & \phi_2(A_3) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)\right)$
\end{scriptsize}\vspace{1pt}\\
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_3\in\C^2$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n_1}\otimes(\C^2)^\ast\cong (V_1\cong(\C^2)^\ast)\oplus \C^2$, $M_4=M_4^\prime+M_4^{\prime\prime}\in \C^{2n_2}\otimes(\C^2)^\ast\cong (V_2\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2^{\prime\prime}+M_3+M_4^{\prime\prime}=0$% (if $n_i=2$, $i=1,2$, $B_i=\pi(A_{1+i},A_{1+i})$ for $A_{1+i}\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V_i\cong\mathfrak{sl}(2)$, if $n_i>2$ $B_i=j(A_{1+i})$ for $A_{1+i}\in SO(2n_i-1)$ $j\colon SO(2n_i-1)\to SO(2n_i)$ injection and $V\cong\C^{2n_i-1}$)
.\\
\hline

\atcpntpn $\mathbf{az(3,2)+d(n_1)+d(n_2)}$, $n_1,n_2\geq2$.  \makebox[176pt][r]{$SO(2n_1+6)\times SO(2n_2+4)$} \\
Localization of $az(3,3)+d(n_1)+d(n_2)$ in $S\setminus\{\alpha^\prime_1\}$. \\ 
\begin{scriptsize}
$\left(\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \phi_1(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & \phi_2(A_3) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}\\
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1\in\C^2$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n_1}\otimes(\C^2)^\ast\cong (V_1\otimes(\C^2)^\ast)\oplus \C^2$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n_2}\otimes(\C^2)^\ast\cong (V_2\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2^{\prime\prime}+M_3^{\prime\prime}=0$% (if $n_i=2$, $i=1,2$, $B_i=\pi(A_{1+i},A_{1+i})$ for $A_{1+i}\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V_i\cong\mathfrak{sl}(2)$, if $n_i>2$ $B_i=j(A_{1+i})$ for $A_{1+i}\in SO(2n_i-1)$ $j\colon SO(2n_i-1)\to SO(2n_i)$ injection and $V_i\cong\C^{2n_i-1}$)
.\\
\hline

\atcpntpn $\mathbf{az(3,3)+d(n)}$, $n\geq2$. \makebox[234pt][r]{$SL(4)\times SO(2n+6)$}

Localization of $az(3,3)+d(n_1)+d(n_2)$ in $S\setminus \{\alpha_4,\ldots,\alpha_{n_1+3}\}$. \\
\begin{tabular}{@{}l@{\hspace{-3pt}}p{121pt}}
\raisebox{-18pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A_1 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{M_2} & c^{-1} \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_4} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_4=M_4^\prime+M_4^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3+M_4^{\prime\prime}=0$% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$)
.
\end{tabular}\\
\hline

\atcpntpn $\mathbf{az(3,2)+^1d(n)}$, $n\geq2$. \makebox[229pt][r]{$SL(3)\times SO(2n+6)$}\\
Localization of $az(3,3)+d(n)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{135pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cc}
c\,A_1 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^{-2} \\
\cline{1-1}
\end{array}\right),
\left(\begin{array}{ccccc}
c^6 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_2} & c^3\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_3} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3^{\prime\prime}=0$.\end{tabular}\\
% (if $n=2$ $B=\pi(A_2,A_2)$, and $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2)
%\to SO(4)$ isogeny for $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$)
\hline

\atcpntpn $\mathbf{az(3,2)+^2d(n)}$, $n\geq2$. \makebox[229pt][r]{$SL(4)\times SO(2n+4)$}\\
Localization of $az(3,3)+d(n)$ in $S\setminus\{\alpha^\prime_1\}$. \\
\begin{tabular}{@{}l@{}p{150pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{ccc}
c & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & A_1 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{0} & \multicolumn{1}{c|}{M_2} & c^{-1} \\
\cline{1-2}
\end{array}\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_3} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_3=M_3^\prime+M_3^{\prime\prime}\in
\C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2+M_3^{\prime\prime}=0$.\end{tabular}\\
% (if $n=2$ $B=\pi(A_2,A_2)$, for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for
% $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$).  \\
\hline

\atcpntpn $\mathbf{az(3,1)+d(n)}$, $n\geq2$.\makebox[237pt][r]{$SL(2)\times SO(2n+6)$}\\
Localization of $az(3,3)+d(n)$ in $S\setminus\{\alpha_1,\alpha_3\}$. \\
\begin{tabular}{@{}l@{}p{180pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\left(A_1\right),
\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1\in\C^2$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and
%$V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{az^\sim(3+q+3)+d(n)}$, $n\geq2$.\makebox[207pt][r]{$SO(2q+2n+12)$}
\begin{center}
\begin{picture}(21300,2850)\multiput(0,0)(10800,0){2}{\multiput(300,1350)(1800,0){2}{\usebox{\segm}}\multiput(0,450)(1800,0){3}{\usebox{\aone}}\put(600,1750){\put(50,0){\usebox{\toe}}}\put(3000,1750){\put(150,0){\usebox{\tow}}}%\put(1200,550){\put(150,0){\usebox{\tow}}}\put(2400,550){\put(50,0){\usebox{\toe}}}
}\multiput(3900,1350)(5400,0){2}{\usebox{\segm}}\put(5400,1050){\usebox{\shortam}}%\put(4200,550){\put(50,0){\usebox{\toe}}}\put(10200,550){\put(150,0){\usebox{\tow}}}
\multiput(300,2250)(3600,0){2}{\line(0,1){600}}\put(300,2850){\line(1,0){12600}}\put(12900,2850){\line(0,-1){600}}\put(2100,2250){\line(0,1){300}}\put(2100,2550){\line(1,0){1700}}\put(4000,2550){\line(1,0){8800}}\put(13000,2550){\line(1,0){1700}}\multiput(11100,2550)(3600,0){2}{\line(0,-1){300}}\multiput(2100,450)(10800,0){2}{\line(0,-1){450}}\put(2100,0){\line(1,0){10800}}\put(14700,150){\usebox{\plusdm}}%\multiput(15050,550)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{90pt}}
\raisebox{-37pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccccccc}
c_2^4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_2^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & 0 & c_1\,A_2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{3-4}
\multicolumn{1}{|c}{\ast} & \ast & M_3 & \multicolumn{1}{c|}{\ast} & c_2\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{M_4} & \phi(A_3) & 0 & 0 & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 & 0 \\
\cline{8-9}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{10-10}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-10}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_4=M_4^\prime+M_4^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3+M_4^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$ $B=\pi(A_3,A_3)$ for $A_3\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny
%and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_3)$ for $A_3\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{az^\sim(3+q+2)+d(n)}$, $n\geq2$.\makebox[207pt][r]{$SO(2q+2n+10)$} \\
Localization of $az^\sim(3+q+3)+d(n)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{125pt}}
\raisebox{-20pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccccc}
c_2^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_1\,A_2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{\ast} & c_2\,A_1 & 0 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_3} & \phi(A_3) & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{7-8}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-8}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2+M_3^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$ $B=\pi(A_3,A_3)$ for $A_3\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$
%isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_3)$ for $A_3\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{dz(4,3)+d(n)}$, $n\geq2$.\makebox[237pt][r]{$SO(8)\times SO(2n+6)$}
\begin{center}
\begin{picture}(15900,6300)\multiput(0,0)(5400,0){2}{\put(300,3000){\usebox{\segm}}\multiput(0,2100)(1800,0){2}{\usebox{\aone}}\put(600,3400){\put(50,0){\usebox{\toe}}}%\put(1200,2200){\put(150,0){\usebox{\tow}}}
\put(2100,2100){\line(0,-1){2100}}}\put(2100,1200){\usebox{\longbifurc}}\multiput(3600,300)(0,3600){2}{\usebox{\aone}}\put(3900,5400){\usebox{\tosw}}\put(3900,1800){\usebox{\tonw}}%\put(2100,2400){\usebox{\tone}}\put(2100,2400){\usebox{\tose}}
\put(7500,3000){\usebox{\segm}}\put(9000,2100){\usebox{\aone}}%\put(7850,2200){\usebox{\toe}}
\put(8550,3400){\usebox{\tow}}\put(2100,0){\line(1,0){5400}}\multiput(2100,3900)(3600,0){3}{\line(0,1){2400}}\put(2100,6300){\line(1,0){7200}}\multiput(300,3900)(7200,0){2}{\line(0,1){2100}}\put(300,6000){\line(1,0){1700}}\put(2200,6000){\line(1,0){3400}}\put(5800,6000){\line(1,0){1700}}\put(4650,6000){\line(0,-1){4200}}\multiput(4650,1800)(0,3600){2}{\line(-1,0){450}}\put(9300,1800){\usebox{\plusdm}}%\multiput(9650,2200)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{scriptsize}
$\left(\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right),
\left(\begin{array}{ccccc}
c^2 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_4} & c\,A_1 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_5} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{0} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)\right)$
\end{scriptsize}\\
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3,M_4\in\C^2\cong(\C^2)^\ast$, $M_5=M_5^\prime+M_5^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3+M_4+M_5^{\prime\prime}=0$.\\
% (if $n=2$, $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$
% isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{dz(4,2)+d(n)}$, $n\geq2$.\makebox[237pt][r]{$SO(8)\times SO(2n+4)$}\\
Localization of $dz(4,3)+d(n)$ in $S\setminus\{\alpha^\prime_1\}$. \\
\begin{tabular}{@{}l@{}p{115pt}}
\raisebox{-21pt}{
\begin{scriptsize}
$\left(\left(\begin{array}{cccccc}
c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,A_1 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_3 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-5}
\end{array}\right),
\left(\begin{array}{ccc}
c\,A_1 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_4} & \phi(A_2) & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-2}
\end{array}\right)\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_4=M_4^\prime+M_4^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3+M_5^{\prime\prime}=0$.\end{tabular}\\
% (if $n=2$, $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
%if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{dz^\sim(4+q+3)}$.\makebox[264pt][r]{$SO(2q+14)$}
\begin{center}
\begin{picture}(15450,5700)\multiput(300,2700)(1800,0){3}{\usebox{\segm}}\multiput(9300,2700)(1800,0){2}{\usebox{\segm}}\put(12900,900){\usebox{\longbifurc}}\multiput(0,1800)(1800,0){3}{\usebox{\aone}}\multiput(10800,1800)(1800,0){2}{\usebox{\aone}}\multiput(14400,0)(0,3600){2}{\usebox{\aone}}\put(5400,2400){\usebox{\shortam}}%\put(12900,2100){\usebox{\tone}}\put(12900,2100){\usebox{\tose}}
\put(14700,5100){\usebox{\tosw}}\put(14700,1500){\usebox{\tonw}}\multiput(600,3100)(10800,0){2}{\put(50,0){\usebox{\toe}}}\put(3000,3100){\put(150,0){\usebox{\tow}}}%\put(1200,1900){\put(150,0){\usebox{\tow}}}\multiput(2400,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}\multiput(10200,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}
\multiput(2100,3600)(9000,0){2}{\line(0,1){2100}}\put(2100,5700){\line(1,0){13350}}\put(15450,5700){\line(0,-1){4200}}\multiput(15450,1500)(0,3600){2}{\line(-1,0){450}}\multiput(300,3600)(3600,0){2}{\line(0,1){1050}}\put(300,4650){\line(1,0){1700}}\put(2200,4650){\line(1,0){8800}}\put(11200,4650){\line(1,0){1700}}\put(12900,4650){\line(0,-1){1050}}\multiput(2100,1800)(10800,0){2}{\line(0,-1){450}}\put(2100,1350){\line(1,0){10800}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{94pt}}
\raisebox{-21pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccccccc}
c_2^4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_2^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{\ast} & c_1\,A_2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & 0 & c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{3-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_3} & c_2\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{M_4} & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & M_5 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 & 0 & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 & 0 \\
\cline{8-8}
\multicolumn{1}{|c}{\ast} & \ast & \ast & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast  & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 & 0 \\
\cline{9-10}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast  & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{11-11}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \ast  & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-11}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3,M_4,M_5\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3+M_4+M_5=0$.
\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{dz^\sim(4+q+2)}$.\makebox[264pt][r]{$SO(2q+12)$} \\
Localization of $dz^\sim(4+q+3)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{130pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccccc}
c_2^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & c_2\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_3} & 1 & 0 & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & M_4 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast  & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{8-9}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast  & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-9}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $A_2\in SL(q)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3,M_4\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3+M_4=0$.\end{tabular} \\
\hline

\atcpntpn $\mathbf{dz(3+q+2)}$.\makebox[270pt][r]{$SO(2q+10)$}
\begin{center}
\begin{picture}(11850,5700)\multiput(300,2700)(1800,0){2}{\usebox{\segm}}\put(7500,2700){\usebox{\segm}}\put(9300,900){\usebox{\longbifurc}}\multiput(0,1800)(1800,0){2}{\usebox{\aone}}\put(9000,1800){\usebox{\aone}}\multiput(10800,0)(0,3600){2}{\usebox{\aone}}\put(3600,2400){\usebox{\shortam}}%\put(9300,2100){\usebox{\tone}}\put(9300,2100){\usebox{\tose}}
\put(11100,5100){\usebox{\tosw}}\put(11100,1500){\usebox{\tonw}}\put(600,3100){\put(50,0){\usebox{\toe}}}%\multiput(1200,1900)(7200,0){2}{\put(150,0){\usebox{\tow}}}\put(2400,1900){\put(50,0){\usebox{\toe}}}
\multiput(300,3600)(9000,0){2}{\line(0,1){1050}}\put(300,4650){\line(1,0){9000}}\put(2100,3600){\line(0,1){950}}\put(2100,4750){\line(0,1){950}}\put(2100,5700){\line(1,0){9750}}\put(11850,5700){\line(0,-1){4200}}\multiput(11850,1500)(0,3600){2}{\line(-1,0){450}}\multiput(2100,1800)(7200,0){2}{\line(0,-1){450}}\put(2100,1350){\line(1,0){7200}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccc}
c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{\ast} & c_1\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{M_1} & 0 & c_2\,A_2 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_2} & 1 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & M_3 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{6-7}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-7}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+1)$, $A_2\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{dz(3+q+1)}$. \makebox[267pt][r]{$SO(2q+8)$}\\
Localization of $dz(3+q+2)$ in $S\setminus\{\alpha_1\}$. \\
\begin{tabular}{@{}l@{}p{200pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 & 0 \\
0 & c_2\,A_2 & 0 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_1} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(q+1)$, $A_2\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in(\C^2)^\ast$, $M_1+M_2=0$.\end{tabular}\vspace{1pt} \\
\hline

\atcpntpn $\mathbf{az(3,2)+2\mathrm{-comb}}$.\makebox[250pt][r]{$SO(14)$}
\begin{center}
\begin{picture}(10050,5700)\multiput(300,3000)(1800,0){4}{\usebox{\segm}}\put(7500,1200){\usebox{\longbifurc}}\multiput(0,2100)(1800,0){5}{\usebox{\aone}}\multiput(9000,300)(0,3600){2}{\usebox{\aone}}\put(7500,3600){\usebox{\tose}}%\put(7500,2400){\usebox{\tone}}
\put(9300,5400){\usebox{\tosw}}%\put(9300,600){\usebox{\tonw}}\multiput(600,2200)(5400,0){2}{\put(50,0){\usebox{\toe}}}\put(3000,2200){\put(150,0){\usebox{\tow}}}
\put(1200,3400){\put(150,0){\usebox{\tow}}}\multiput(2400,3400)(1800,0){2}{\put(50,0){\usebox{\toe}}}\multiput(4800,3400)(1800,0){2}{\put(150,0){\usebox{\tow}}}\multiput(300,2100)(3600,0){2}{\line(0,-1){2100}}\put(300,0){\line(1,0){9750}}\put(10050,0){\line(0,1){4200}}\put(9600,4200){\line(1,0){450}}\multiput(2100,2100)(5400,0){2}{\line(0,-1){900}}\put(2100,1200){\line(1,0){1700}}\put(4000,1200){\line(1,0){3500}}\put(5700,2100){\line(0,-1){800}}\put(5700,1100){\line(0,-1){500}}\put(5700,600){\line(1,0){3300}}\put(2100,3900){\line(0,1){1500}}\put(2100,5400){\line(1,0){6900}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{125pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccccc}
c_1^3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1^2c_2\,A & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c_1c_2^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c_1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_4} & c_2\,A & 0 & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{M_5} & \ast & 0 & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & 0 & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{8-8}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{9-9}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-9}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_4\in\C^2\cong(\C^2)^\ast$, $M_3,M_5\in\C\cong(\bigwedge^2\C^2)^\ast$,
$M_1+M_2+M_4=0$, $M_3+M_5=0$.\end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ae_6(6)+d(n)}$, $n\geq2$.\makebox[242pt][r]{$SO(2n+12)$}
\begin{center}
\begin{picture}(15900,2850)\multiput(0,0)(5400,0){2}{\multiput(300,1350)(1800,0){2}{\usebox{\segm}}\multiput(0,450)(1800,0){3}{\usebox{\aone}}\put(600,1750){\put(50,0){\usebox{\toe}}}\put(3000,1750){\put(150,0){\usebox{\tow}}}%\put(1200,550){\put(150,0){\usebox{\tow}}}\put(2400,550){\put(50,0){\usebox{\toe}}}
}\put(3900,1350){\usebox{\segm}}%\put(4200,550){\put(50,0){\usebox{\toe}}}\put(4800,550){\put(150,0){\usebox{\tow}}}
\multiput(300,2250)(3600,0){3}{\line(0,1){600}}\put(300,2850){\line(1,0){7200}}\multiput(2100,2250)(3600,0){3}{\line(0,1){300}}\put(2100,2550){\line(1,0){1700}}\put(4000,2550){\line(1,0){3400}}\put(7600,2550){\line(1,0){1700}}\multiput(2100,450)(5400,0){2}{\line(0,-1){450}}\put(2100,0){\line(1,0){5400}}\put(9300,150){\usebox{\plusdm}}%\multiput(9650,550)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{130pt}}
\raisebox{-20pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccccc}
c^4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c^2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & c\,A_1 & 0 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{M_4} & \phi(A_2) & 0 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{7-7}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{8-8}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-8}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_4=M_4^\prime+M_4^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3+M_4^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and
%$V\cong\mathfrak{sl}(2)$, if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{ae_6(5)+d(n)}$, $n\geq2$.\makebox[242pt][r]{$SO(2n+10)$}

Localization of $ae_6(6)$ in $S\setminus\{\alpha_1\}$.

\begin{tabular}{@{}l@{}p{170pt}}
\raisebox{-16pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccc}
c^3\,A_1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^2 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c\,A_1 & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & \phi(A_2) & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & 0 & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-6}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c\in GL(1)$, $M_1,M_2\in\C^2\cong(\C^2)^\ast$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus (\C^2)^\ast$, $M_1+M_2+M_3^{\prime\prime}=0$. \end{tabular} \vspace{1pt}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
%if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{ae_7(7)+d(n)}$, $n\geq2$.\makebox[242pt][r]{$SO(2n+14)$}
\begin{center}
\begin{picture}(17700,3300)\multiput(300,1500)(1800,0){6}{\usebox{\segm}}\multiput(0,600)(1800,0){7}{\usebox{\aone}}\multiput(600,1900)(1800,0){2}{\put(50,0){\usebox{\toe}}}\put(4800,1900){\put(150,0){\usebox{\tow}}}\put(6000,1900){\put(50,0){\usebox{\toe}}}\multiput(8400,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}%\multiput(1200,700)(1800,0){2}{\put(150,0){\usebox{\tow}}}\put(4200,700){\put(50,0){\usebox{\toe}}}\put(6600,700){\put(150,0){\usebox{\tow}}}\multiput(7800,700)(1800,0){2}{\put(50,0){\usebox{\toe}}}
\multiput(300,2400)(7200,0){2}{\line(0,1){900}}\put(300,3300){\line(1,0){7200}}\multiput(2100,2400)(3600,0){3}{\line(0,1){600}}\put(2100,3000){\line(1,0){5300}}\put(7600,3000){\line(1,0){1700}}\multiput(3900,2400)(7200,0){2}{\line(0,1){300}}\put(3900,2700){\line(1,0){1700}}\put(5800,2700){\line(1,0){1600}}\put(7600,2700){\line(1,0){1600}}\put(9400,2700){\line(1,0){1700}}\multiput(2100,600)(5400,0){2}{\line(0,-1){600}}\put(2100,0){\line(1,0){5400}}\multiput(3900,600)(5400,0){2}{\line(0,-1){300}}\put(3900,300){\line(1,0){3500}}\put(7600,300){\line(1,0){1700}}\put(11100,300){\usebox{\plusdm}}%\multiput(11450,700)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{160pt}}
\raisebox{-20pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccc}
c^3 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c^2\,A_1 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & c\,^t\!A_1^{-1} & 0 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{M_3} & \phi(A_2) & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{6-6}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-6}
\end{array}\right)$
\end{scriptsize}} &
for $A_1\in SL(3)$, $c\in GL(1)$, $M_1\in\C^3$, $M_2=M_2^\prime+M_2^{\prime\prime}\in(\Sym^2\C^3)^\ast\oplus(\bigwedge^2\C^3)^\ast$, $(\bigwedge^2\C^3)^\ast\cong\C^3$, $M_3=M_3^\prime+M_3^{\prime\prime}\in \C^{2n}\otimes\C^3\cong (V\otimes\C^3)\oplus \C^3$, $M_1+M_2^{\prime\prime}+M_3^{\prime\prime}=0$.
\end{tabular} \vspace{1pt}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
%if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$) . \\
\hline

\atcpntpn $\mathbf{ae_7(6)+d(n)}$, $n\geq2$. \makebox[238pt][r]{$SO(2n+12)$}\\
Localization  of $ae_7(7)$ in $S\setminus\{\alpha_1\}$.\\
\begin{tabular}{@{}l@{}p{203pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c^2\,A_1 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c\,^t\!A_1^{-1} & 0 & 0 & 0 \\
\cline{2-2}
\multicolumn{1}{|c}{\ast} & \multicolumn{1}{c|}{M_2} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(3)$, $c\in GL(1)$, $M_1=M_1^\prime+M_1^{\prime\prime}\in(\Sym^2\C^3)^\ast\oplus(\bigwedge^2\C^3)^\ast$, $(\bigwedge^2\C^3)^\ast\cong\C^3$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n}\otimes\C^3\cong (V\otimes\C^3)\oplus \C^3$, $M_1^{\prime\prime}+M_2^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$ $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
% if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{3\mathrm{\bf-comb}+aa(q)}$.\makebox[256pt][r]{$SO(2q+6)$}
\begin{center}
\begin{picture}(7650,4500)\put(300,2100){\usebox{\segm}}\put(0,1200){\usebox{\aone}}\put(1800,1800){\usebox{\shortam}}\put(5700,900){\usebox{\bifurc}}\multiput(6600,0)(0,2400){2}{\usebox{\aone}}\put(6900,3900){\usebox{\tosw}}\put(6900,1500){\usebox{\tonw}}\put(600,2500){\put(50,0){\usebox{\toe}}}\put(300,3000){\line(0,1){1500}}\put(300,4500){\line(1,0){7350}}\put(7650,4500){\line(0,-1){3000}}\multiput(7650,3900)(0,-2400){2}{\line(-1,0){450}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{210pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccc}
c_1\,A & 0 & 0 & 0 & 0 & 0 \\
0 & c_2 & 0 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M_1} & \multicolumn{1}{c|}{\ast} & 1 & 0 & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{M_2} & \ast & \multicolumn{1}{c|}{0} & 1 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & 0 & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-4}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(q+1)$, $c_1,c_2\in GL(1)$, $M_1,M_2\in(\C^{q+1})^\ast$, $M_1+M_2=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{3\mathrm{\bf-comb}+2\mathrm{\bf-comb}}$.\makebox[242pt][r]{$SO(10)$}
\begin{center}
\begin{picture}(6450,5700)\multiput(300,2700)(1800,0){2}{\usebox{\segm}}\multiput(0,1800)(1800,0){3}{\usebox{\aone}}\put(3900,900){\usebox{\longbifurc}}\multiput(5400,0)(0,3600){2}{\usebox{\aone}}\put(3900,3300){\usebox{\tone}}\put(3900,3300){\usebox{\tose}}\put(5700,5100){\usebox{\tosw}}\put(5700,1500){\usebox{\tonw}}\put(2400,3100){\put(50,0){\usebox{\toe}}}%\put(600,1900){\put(50,0){\usebox{\toe}}}\multiput(1200,1900)(1800,0){2}{\put(150,0){\usebox{\tow}}}
\put(2100,3600){\line(0,1){2100}}\put(2100,5700){\line(1,0){4350}}\put(6450,5700){\line(0,-1){4200}}\multiput(6450,1500)(0,3600){2}{\line(-1,0){450}}\multiput(300,1800)(3600,0){2}{\line(0,-1){450}}\put(300,1350){\line(1,0){3600}}\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{180pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{cccccccc}
c_1^2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1\,A & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_2 & 0 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{\ast} & 1 & 0 & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & M_3 & \ast & \multicolumn{1}{c|}{0} & 1 & 0 & 0 & 0 \\
\cline{5-5}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \ast & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{6-7}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-7}
\end{array}\right)$
\end{scriptsize}}&
for $A\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1,M_2,M_3\in\C^2\cong(\C^2)^\ast$, $M_1+M_2+M_3=0$. \end{tabular}\vspace{1pt}\\
\hline

\atcpntpn $\mathbf{ax(1+p+1)+d(n)}$, $n\geq2$.\makebox[212pt][r]{$SO(2p+2n+4)$}
\begin{center}
\begin{picture}(14100,2550)\multiput(300,1200)(5400,0){2}{\usebox{\segm}}\multiput(0,300)(7200,0){2}{\usebox{\aone}}\put(1800,900){\usebox{\shortam}}\put(650,1600){\usebox{\toe}}\put(6750,1600){\usebox{\tow}}\multiput(300,2100)(7200,0){2}{\line(0,1){450}}\put(300,2550){\line(1,0){7200}}\put(7500,0){\usebox{\plusdm}}%\multiput(7850,400)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{215pt}}
\raisebox{-4pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccc}
c_1\,A_1 & 0 & 0 & 0 & 0 \\
0 & c_2 & 0 & 0 & 0 \\
\cline{1-2}
\multicolumn{1}{|c}{M} & \multicolumn{1}{c|}{\ast} & \phi(A_2) & 0 & 0 \\
\cline{3-3}
\multicolumn{1}{|c}{\ast} & 0 & \multicolumn{1}{c|}{\ast} & \ast & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast \\
\cline{1-3}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(p+1)$, $c_1,c_2\in GL(1)$, $M=M^\prime+M^{\prime\prime}\in \C^{2n}\otimes(\C^{p+1})^\ast\cong (V\otimes(\C^{p+1})^\ast)\oplus (\C^{p+1})^\ast$, $M^{\prime\prime}=0$.\end{tabular}\vspace{1pt}\\
% (if $n=2$, $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$,
%if $n>2$ $B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline

\atcpntpn $\mathbf{af(4)+d(n)}$, $n\geq2$. \makebox[244pt][r]{$SO(2n+8)$}
\begin{center}
\begin{picture}(12300,2700)
\multiput(300,1200)(1800,0){3}{\usebox{\segm}}\multiput(0,300)(1800,0){4}{\usebox{\aone}}\multiput(650,1600)(1800,0){2}{\usebox{\toe}}\multiput(3150,1600)(1800,0){2}{\usebox{\tow}}%\put(1350,400){\usebox{\tow}}\put(4250,400){\usebox{\toe}}
\multiput(300,2100)(3600,0){2}{\line(0,1){600}}\put(300,2700){\line(1,0){3600}}\multiput(2100,2100)(3600,0){2}{\line(0,1){300}}\put(2100,2400){\line(1,0){1700}}\put(4000,2400){\line(1,0){1700}}\put(5700,0){\usebox{\plusdm}}%\multiput(6050,400)(300,0){2}{\usebox{\toe}}
\end{picture}
\end{center}
\begin{tabular}{@{}l@{}p{180pt}}
\raisebox{-10pt}{
\begin{scriptsize}
$\left(\begin{array}{ccccccc}
c_1^2 & 0 & 0 & 0 & 0 & 0 & 0 \\
\cline{1-1}
\multicolumn{1}{|c|}{M_1} & c_1\,A_1 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{\ast} & 0 & c_2 & 0 & 0 & 0 & 0 \\
\cline{2-3}
\multicolumn{1}{|c}{\ast} & M_2 & \multicolumn{1}{c|}{\ast} & \phi(A_2) & 0 & 0 & 0 \\
\cline{4-4}
\multicolumn{1}{|c}{\ast} & \ast & 0 & \multicolumn{1}{c|}{\ast} & \ast & 0 & 0 \\
\multicolumn{1}{|c}{\ast} & \ast & \ast & \multicolumn{1}{c|}{\ast} & 0 & \ast & 0 \\
\cline{5-6}
\multicolumn{1}{|c}{0} & \ast & \ast & \ast & \ast & \multicolumn{1}{c|}{\ast} & \ast \\
\cline{1-6}
\end{array}\right)$
\end{scriptsize}}&
for $A_1\in SL(2)$, $c_1,c_2\in GL(1)$, $M_1\in\C^2$, $M_2=M_2^\prime+M_2^{\prime\prime}\in \C^{2n}\otimes(\C^2)^\ast\cong (V\otimes(\C^2)^\ast)\oplus \C^2$, $M_1+M_2^{\prime\prime}=0$. \end{tabular}\vspace{1pt}\\
% (if $n=2$, $B=\pi(A_2,A_2)$ for $A_2\in SL(2)$ $\pi\colon SL(2)\times SL(2) \to SO(4)$ isogeny and $V\cong\mathfrak{sl}(2)$, if $n>2$
%$B=j(A_2)$ for $A_2\in SO(2n-1)$ $j\colon SO(2n-1)\to SO(2n)$ injection and $V\cong\C^{2n-1}$). \\
\hline
\end{longtable}
\begin{longtable}{|p{4.7cm}|p{6.3cm}|}
\caption{Symmetric cases.}
\label{T3.2}\\
\hline
Spherical system, $G$, $H$ & \multicolumn{1}{|c|}{Satake diagram}\\
\hline
\hline
\endfirsthead
\mbox{$\mathbf{ao(n)}$, $G=SL(n+1)$,} \mbox{$H=SO(n+1)\cdot C_G$} & \begin{center}\includegraphics[scale=0.3]{aon}\end{center}\\
\hline
\mbox{$\mathbf{ac(n)}$, $G=SL(n+1)$,} \mbox{$H=Sp(n+1)\cdot C_G$} & \begin{center}\includegraphics[scale=0.3]{acn}\end{center}\\
\hline
\mbox{$\mathbf{aa(p+q+p)}$, $q\geq2$,} \mbox{$G=SL(2p+q+1)$,} \mbox{$H=S(GL(p+q)\times GL(p+1))$} & \begin{center}\includegraphics[scale=0.3]{aapqp}\end{center}\\
\hline
\mbox{$\mathbf{aa(p,p)}$,} \mbox{$G=SL(p+1)\times SL(p+1)$,} \mbox{$H=SL(p+1)\cdot C_G$} & \begin{center}\includegraphics[scale=0.3]{aapp}\end{center}\\
\hline
\mbox{$\mathbf{aa(p+1+p)}$, $G=SL(2p+2)$,} \mbox{$H=N_G(SL(p+1)\times SL(p+1))$} & \begin{center}\includegraphics[scale=0.3]{aap1p}\end{center}\\
\hline
\mbox{$\mathbf{do(p+q)}$, $G=SO(2p+2q)$,} \mbox{$H=S(O(p+1)\times O(2q+p-1))$} & \begin{center}\includegraphics[scale=0.3]{dopq}\end{center}\\
\hline
\mbox{$\mathbf{do(p+2)}$, $G=SO(2n)$,} \mbox{$H=S(O(n-1)\times O(n+1))$} & \begin{center}\includegraphics[scale=0.3]{dop2}\end{center}\\
\hline
\mbox{$\mathbf{do(n)}$, $G=SO(2n)$,} \mbox{$H=N_G(SO(n)\times SO(n))$} & \begin{center}\includegraphics[scale=0.3]{don}\end{center}\\
\hline
\mbox{$\mathbf{dc(n)}$, $n$ odd, $G=SO(2n)$,} \mbox{$H=GL(n)$} & \begin{center}\includegraphics[scale=0.3]{dcn}\end{center}\\
\hline
\mbox{$\mathbf{dc^\prime(n)}$, $n$ even, $G=SO(2n)$,} \mbox{$H=N_G(GL(n)$} & \begin{center}\includegraphics[scale=0.3]{dc1n}\end{center}\\
\hline
\mbox{$\mathbf{dd(p,p)}$, $G=SO(2p)\times SO(2p)$,} \mbox{$H=SO(2p)\cdot C_G$} & \begin{center}\includegraphics[scale=0.3]{ddpp}\end{center}\\
\hline
\end{longtable}
